What Demands Attention in Urban Street Scenes? From Scene Understanding towards Road Safety: A Survey of Vision-driven Datasets and Studies

Advances in vision-based sensors and computer vision algorithms have significantly improved the analysis and understanding of traffic scenarios. To facilitate the use of these improvements for road safety, this survey systematically categorizes the critical elements that demand attention in traffic scenarios and comprehensively analyzes available vision-driven tasks and datasets. Compared to existing surveys that focus on isolated domains, our taxonomy categorizes attention-worthy traffic entities into two main groups that are anomalies and normal but critical entities, integrating ten categories and twenty subclasses. It establishes connections between inherently related fields and provides a unified analytical framework. Our survey highlights the analysis of 35 vision-driven tasks and comprehensive examinations and visualizations of 73 available datasets based on the proposed taxonomy. The cross-domain investigation covers the pros and cons of each benchmark with the aim of providing information on standards unification and resource optimization. Our article concludes with a systematic discussion of the existing weaknesses, underlining the potential effects and promising solutions from various perspectives. The integrated taxonomy, comprehensive analysis, and recapitulatory tables serve as valuable contributions to this rapidly evolving field by providing researchers with a holistic overview, guiding strategic resource selection, and highlighting critical research gaps.

==> figures_figures/10_traffic_crime.tex <==
\begin{figure}[!t]
    \centering

    % Table-like structure for alignment
    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        \multicolumn{2}{c}{\fontsize{8pt}{0.5pt}\selectfont \textbf{(A) UCF-Crime \cite{Sultani_2018_CVPR}}} & {\fontsize{8pt}{0.5pt}\selectfont \textbf{(B) MSAD \cite{MSAD}}} \\

        \includegraphics[width=0.27\columnwidth,height=0.2\columnwidth]{figures/Crime/Temporal/frame_0282.jpg} &
        \includegraphics[width=0.27\columnwidth,height=0.2\columnwidth]{figures/Crime/Temporal/frame_0246.jpg} &
        \includegraphics[width=0.37\columnwidth,height=0.2\columnwidth]{figures/MSAD/Fighting_13_frame_1047.jpg} \\[-0.2em]
        \includegraphics[width=0.27\columnwidth,height=0.2\columnwidth]{figures/Crime/Category/Fighting017_x264_frame_0692.jpg} &
        \includegraphics[width=0.27\columnwidth,height=0.2\columnwidth]{figures/Crime/Category/Shooting041_x264_frame_0530.jpg} &
        \includegraphics[width=0.37\columnwidth,height=0.2\columnwidth]{figures/MSAD/Shooting_10_frame_0181.jpg} \\[-0.2em]        
            
    \end{tabular}
    
    \caption{Sample traffic crime frames extracted from \cite{Sultani_2018_CVPR, MSAD}, overlaid with categorical and temporal (if available) labels. }
    \label{fig:Crime_visualization}
\end{figure}

==> figures_figures/11_collision_prediction_CST-S3D.tex <==
\begin{figure}[!t]
    \centering
    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        \includegraphics[width=0.29\columnwidth]{figures/CST/overtaking/00_01_04_11_0202.mp4_frame_0009.jpg} & \includegraphics[width=0.29\columnwidth]{figures/CST/overtaking/00_01_04_11_0202.mp4_frame_0059.jpg} & \includegraphics[width=0.29\columnwidth]{figures/CST/overtaking/00_01_04_11_0202.mp4_frame_0125.jpg} \\[-0.2em]

        \includegraphics[width=0.29\columnwidth]{figures/CST/overtaking/00_01_04_11_0202.mp4_frame_0173.jpg} & \includegraphics[width=0.29\columnwidth]{figures/CST/overtaking/00_01_04_11_0202.mp4_frame_0251.jpg} & \includegraphics[width=0.29\columnwidth]{figures/CST/overtaking/00_01_04_11_0202.mp4_frame_0311.jpg} \\[-0.2em]

        \multicolumn{3}{c}{\fontsize{8pt}{0.5pt}\selectfont (a) Anomalous Trajectory Resulting From Overtaking Behavior} \\[0.2em]

        \includegraphics[width=0.29\columnwidth]{figures/CST/00_00_02_05_0076.mp4_frame_0007.jpg} & \includegraphics[width=0.29\columnwidth]{figures/CST/00_00_02_05_0076.mp4_frame_0012.jpg} & \includegraphics[width=0.29\columnwidth]{figures/CST/00_00_02_05_0076.mp4_frame_0017.jpg} \\[-0.2em]

        \multicolumn{3}{c}{\fontsize{8pt}{0.5pt}\selectfont (b) Frames Depicting Anomaly, Collision, and Consequence Onset} \\[0.2em]
        
    \end{tabular}

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}

        \includegraphics[width=0.44\columnwidth]{figures/CST/00_00_02_04_0071.mp4_frame_0006.jpg} &
        \includegraphics[width=0.44\columnwidth]{figures/CST/00_00_02_04_0071.mp4_frame_0060.jpg} \\[-0.2em]

        \multicolumn{2}{c}{\fontsize{8pt}{0.5pt}\selectfont (c) Inconsistent Category Label Under Different Categorization Method} \\
        
    \end{tabular}
    
    \caption{CST-S3D \cite{CST-S3D} illustration with labels overlaid. }
    \label{fig:CST_visualization}
\end{figure}

==> figures_figures/12_behavior_recognition_YouTube_GTA.tex <==
\begin{figure}[!t]
    \centering

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}

        \includegraphics[width=0.29\columnwidth]{figures/YouTubeCrash/001393.jpg} &
        \includegraphics[width=0.29\columnwidth]{figures/YouTubeCrash/001222.jpg} &
        \includegraphics[width=0.29\columnwidth]{figures/YouTubeCrash/001351.jpg} \\ [-0.1em] 
        
        \includegraphics[width=0.29\columnwidth]{figures/YouTubeCrash/001399.jpg} & \includegraphics[width=0.29\columnwidth]{figures/YouTubeCrash/001239.jpg} & 
        \includegraphics[width=0.29\columnwidth]{figures/YouTubeCrash/001359.jpg} \\

        \multicolumn{3}{c}{\centering\fontsize{8pt}{9.5pt}\selectfont {\shortstack{(a) YouTubeCrash \cite{CrashToNotCrash}: Ego-involved Accident Caused by Dangerous Vehicle (Left); Near-miss Scenario for\\Ego Vehicle (Middle); Negative Classification of Impact-Recipient Vehicles (Right)}}} \\[0.2em]
    \end{tabular}
    
    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}
        \includegraphics[width=0.44\columnwidth]{figures/GTACrash/000038.jpg} &
        \includegraphics[width=0.44\columnwidth]{figures/GTACrash/000296.jpg} \\[-0.2em]
    \multicolumn{2}{c}{\centering\fontsize{8pt}{9.5pt}\selectfont (b) GTACrash \cite{CrashToNotCrash}} \\
    \end{tabular}
    
    \caption{Sample frames extracted from YouTubeCrash and GTACrash \cite{CrashToNotCrash} with labels overlaid for demonstration.}
    \label{fig:YouTubeCrash_visualization}
\end{figure}

==> figures_figures/13_driver_attention.tex <==
\begin{figure}[!t]
    \centering

    % \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}

    %     {\fontsize{8pt}{9.6pt}\selectfont \textbf{(A) BDDA \cite{Xia2017PredictingDA}}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{(B) DADA-2000 \cite{DADA}}} \\[-0.2em]
    %     \includegraphics[width=0.47\columnwidth,height=0.2\columnwidth, trim=0 0 0 3cm, clip]{figures/BDDA/new/overlay_0.jpg} &
    %     \includegraphics[width=0.47\columnwidth,height=0.2\columnwidth, trim=0 0 0 3cm, clip]{figures/DADA/overlay_0.jpg}\\[-0.2em]
    %     \includegraphics[width=0.47\columnwidth,height=0.2\columnwidth, trim=0 0 0 3cm, clip]{figures/BDDA/new/overlay_1.jpg} &        \includegraphics[width=0.47\columnwidth,height=0.2\columnwidth, trim=0 0 0 3cm, clip]{figures/DADA/overlay_1.jpg}\\[-0.2em]
    %     \includegraphics[width=0.47\columnwidth,height=0.2\columnwidth, trim=0 0 0 3cm, clip]{figures/BDDA/new/overlay_2.jpg} &
    %     \includegraphics[width=0.47\columnwidth,height=0.2\columnwidth, trim=0 0 0 3cm, clip]{figures/DADA/overlay_2.jpg}\\[-0.2em]
    % \end{tabular}

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
            
        \raisebox{1.0em}{\rotatebox{90}{\fontsize{8pt}{9.5pt}\selectfont BDDA \cite{Xia2017PredictingDA}}} & 
        \includegraphics[width=0.29\columnwidth,height=0.12\columnwidth, trim=0 0 0 3cm, clip]{figures/BDDA/new/overlay_0.jpg} &
        \includegraphics[width=0.29\columnwidth,height=0.12\columnwidth, trim=0 0 0 3cm, clip]{figures/BDDA/new/overlay_1.jpg} &        
        \includegraphics[width=0.29\columnwidth,height=0.12\columnwidth, trim=0 0 0 3cm, clip]{figures/BDDA/new/overlay_2.jpg} \\

        \raisebox{0.1em}{\rotatebox{90}{\fontsize{8pt}{9.5pt}\selectfont DADA-2000 \cite{DADA}}} &
        \includegraphics[width=0.29\columnwidth,height=0.12\columnwidth, trim=0 0 0 3cm, clip]{figures/DADA/overlay_0.jpg} &
        \includegraphics[width=0.29\columnwidth,height=0.12\columnwidth, trim=0 0 0 3cm, clip]{figures/DADA/overlay_1.jpg} &
        \includegraphics[width=0.29\columnwidth,height=0.12\columnwidth, trim=0 0 0 3cm, clip]{figures/DADA/overlay_2.jpg}\\
        
    \end{tabular}
    
    \caption{Sample frames of driver attention prediction datasets \cite{Xia2017PredictingDA,DADA}, overlaid by attention maps for demonstration. }
    \label{fig:attention_datasets_comparison}
\end{figure}

==> figures_figures/14_road_damage.tex <==
\begin{figure}[!t]
    \centering
    
    % \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}

    %     & {\fontsize{8pt}{9.6pt}\selectfont \textbf{CrackTree260} \cite{CrackTree}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{CFD} \cite{CrackForest}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{CRACK500} \cite{CRACK500}} \\[-0.2em]

    %     \raisebox{0.3em}{\rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont Raw Image}} &
    %     \includegraphics[width=0.3\columnwidth, height=0.18\columnwidth]{figures/CrackTree/DSCN6442_raw.JPG} &
    %     \includegraphics[width=0.3\columnwidth, height=0.18\columnwidth]{figures/CFD/036.jpg} &
    %     \includegraphics[width=0.3\columnwidth, height=0.18\columnwidth]{figures/crack500/20160328_150933.jpg} \\[-0.2em]
    %     \rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont Binary Mask} &
    %     \includegraphics[width=0.3\columnwidth, height=0.18\columnwidth]{figures/CrackTree/DSCN6442.png} &
    %     \includegraphics[width=0.3\columnwidth, height=0.18\columnwidth]{figures/CFD/036.png} &        
    %     \includegraphics[width=0.3\columnwidth, height=0.18\columnwidth]{figures/crack500/20160328_150933_mask.png} \\[-0.2em]     

    %     & {\fontsize{8pt}{9.6pt}\selectfont \textbf{GAPs384} \cite{CRACK500}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{EdmCrack600} \cite{EdmCrack600}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{NHA12D} \cite{NHA12D}} \\[-0.2em]
    %     \raisebox{0.3em}{\rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont Raw Image}} &
    %     \includegraphics[width=0.3\columnwidth, height=0.18\columnwidth]{figures/GAPs384/train_0995.jpg} &
    %     \includegraphics[width=0.3\columnwidth, height=0.18\columnwidth]{figures/EdmCrack600/1.png} &
    %     \includegraphics[width=0.3\columnwidth, height=0.18\columnwidth]{figures/NHA12D/CPVD_20.jpg} \\[-0.2em]
    %     \rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont Binary Mask} &
    %     \includegraphics[width=0.3\columnwidth, height=0.18\columnwidth]{figures/GAPs384/train_0995_mask.png} &
    %     \includegraphics[width=0.3\columnwidth, height=0.18\columnwidth]{figures/EdmCrack600/1_gt.png} &
    %     \includegraphics[width=0.3\columnwidth, height=0.18\columnwidth]{figures/NHA12D/CPVD_20.png}\\[-0.2em]
    % \end{tabular}

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}

        & {\fontsize{8pt}{9.6pt}\selectfont \textbf{CrackTree260} \cite{CrackTree}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{CFD} \cite{CrackForest}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{CRACK500} \cite{CRACK500}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{GAPs384} \cite{CRACK500}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{EdmCrack600} \cite{EdmCrack600}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{NHA12D} \cite{NHA12D}} \\

        \raisebox{0.1em}{\rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont Raw Image}} &
        \includegraphics[width=0.15\columnwidth, height=0.09\columnwidth]{figures/CrackTree/DSCN6442_raw.JPG} &
        \includegraphics[width=0.15\columnwidth, height=0.09\columnwidth]{figures/CFD/036_raw.jpg} &
        \includegraphics[width=0.15\columnwidth, height=0.09\columnwidth]{figures/crack500/20160328_150933.jpg} & \includegraphics[width=0.15\columnwidth, height=0.09\columnwidth]{figures/GAPs384/train_0995.jpg} &
        \includegraphics[width=0.15\columnwidth, height=0.09\columnwidth]{figures/EdmCrack600/1.jpg} &
        \includegraphics[width=0.15\columnwidth, height=0.09\columnwidth]{figures/NHA12D/CPVD_20_raw.jpg} \\
        
        \rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont Binary Map} &
        \includegraphics[width=0.15\columnwidth, height=0.09\columnwidth]{figures/CrackTree/DSCN6442.jpg} &
        \includegraphics[width=0.15\columnwidth, height=0.09\columnwidth]{figures/CFD/036.jpg} &        
        \includegraphics[width=0.15\columnwidth, height=0.09\columnwidth]{figures/crack500/20160328_150933_mask.jpg} & \includegraphics[width=0.15\columnwidth, height=0.09\columnwidth]{figures/GAPs384/train_0995_mask.jpg} &
        \includegraphics[width=0.15\columnwidth, height=0.09\columnwidth]{figures/EdmCrack600/1_gt.jpg} &
        \includegraphics[width=0.15\columnwidth, height=0.09\columnwidth]{figures/NHA12D/CPVD_20.jpg} \\[-0.2em]     
        
    \end{tabular}
    
    \caption{Sample images and their corresponding ground-truth binary maps from Crack Segmentation datasets.}
    \label{fig:road_damage_datasets_comparison}
\end{figure}

==> figures_figures/15_pothole_segmentation_Pothole-600.tex <==
\begin{figure}[!t]
    \centering
    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}

         {\fontsize{8pt}{9.6pt}\selectfont \textbf{(A) Pothole Image}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{(B) Segmentation Map}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{(C) Disparity}} \\
        
        \includegraphics[width=0.3\columnwidth, height=0.15\columnwidth]{figures/pothole-600/01_rgb.jpg} & \includegraphics[width=0.3\columnwidth, height=0.15\columnwidth]{figures/pothole-600/01_label.jpg} & \includegraphics[width=0.3\columnwidth, height=0.15\columnwidth]{figures/pothole-600/01_depth.jpg} \\[-0.2em]
    \end{tabular}
    \caption{Pothole-600 \cite{Pothole600} illustration: image and annotations.}
    \label{fig:pothole_visualization}
\end{figure}

==> figures_figures/16_road_damage_classification.tex <==
\begin{figure}[!t]
    \centering
    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        
        \includegraphics[width=0.23\columnwidth, height=0.13\columnwidth, trim=0 2cm 0 1.5cm, clip]{figures/CQU-BPDD/massive_crack.jpg} & 
        \includegraphics[width=0.23\columnwidth, height=0.13\columnwidth, trim=0 2cm 0 1.5cm, clip]{figures/CQU-BPDD/crack.jpg} & \includegraphics[width=0.23\columnwidth, height=0.13\columnwidth, trim=0 2cm 0 1.5cm, clip]{figures/CQU-BPDD/cementation_fissures.jpg} & 
        \includegraphics[width=0.23\columnwidth, height=0.13\columnwidth, trim=0 2cm 0 1.5cm, clip]{figures/CQU-BPDD/mending.jpg} \\
        \includegraphics[width=0.23\columnwidth, height=0.13\columnwidth, trim=0 2cm 0 1.5cm, clip]{figures/CQU-BPDD/loose.jpg} & 
        \includegraphics[width=0.23\columnwidth, height=0.13\columnwidth, trim=0 2cm 0 1.5cm, clip]{figures/CQU-BPDD/normal.jpg} & \includegraphics[width=0.23\columnwidth, height=0.13\columnwidth, trim=0 2cm 0 1.5cm, clip]{figures/CQU-BPDD/longitudinal_crack.jpg} & \includegraphics[width=0.23\columnwidth, height=0.13\columnwidth, trim=0 2cm 0 1.5cm, clip]{figures/CQU-BPDD/transverse_crack.jpg} \\
    \end{tabular}

    % \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        
    %     \includegraphics[width=0.11\columnwidth]{figures/CQU-BPDD/massive_crack.png} & 
    %     \includegraphics[width=0.11\columnwidth]{figures/CQU-BPDD/crack.png} & \includegraphics[width=0.11\columnwidth]{figures/CQU-BPDD/cementation_fissures.png} & \includegraphics[width=0.11\columnwidth]{figures/CQU-BPDD/mending.png} &        \includegraphics[width=0.11\columnwidth]{figures/CQU-BPDD/loose.png} & 
    %     \includegraphics[width=0.11\columnwidth]{figures/CQU-BPDD/normal.png} & \includegraphics[width=0.11\columnwidth]{figures/CQU-BPDD/longitudinal_crack.png} & \includegraphics[width=0.11\columnwidth]{figures/CQU-BPDD/transverse_crack.png} \\
    % \end{tabular}
    
    \caption{CQU-BPDD \cite{CQU-BPDD} illustration: images and class labels.}
    \label{fig:cqu_visualization}
\end{figure}

==> figures_figures/17_road_damage_segmentation_SHREC.tex <==
\begin{figure}[!t]
    \centering
    % \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}
    %     \includegraphics[width=0.47\columnwidth, height=0.15\columnwidth, trim=0 0 0 3cm, clip]{figures/SHREC/916872_RS_290_290RS294095_17810.jpg} & 
    %     \includegraphics[width=0.47\columnwidth, height=0.15\columnwidth, trim=0 0 0 4cm, clip]{figures/SHREC/916872_RS_290_290RS294095_17810.png} \\[-0.2em]
    % \end{tabular}
    % \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
    %     \includegraphics[width=0.31\columnwidth, height=0.15\columnwidth]{figures/SHREC/ezgif-frame-013.png} & 
    %     \includegraphics[width=0.31\columnwidth, height=0.15\columnwidth]{figures/SHREC/ezgif-frame-013_mask.png} & 
    %     \includegraphics[width=0.31\columnwidth, height=0.15\columnwidth]{figures/SHREC/ezgif-frame-013_disp.png}\\[-0.2em]
    % \end{tabular}

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        \includegraphics[width=0.23\columnwidth, height=0.08\columnwidth, trim=0 0 0 3cm, clip]{figures/SHREC/916872_RS_290_290RS294095_17810.jpg} & 
        \includegraphics[width=0.23\columnwidth, height=0.08\columnwidth, trim=0 0 0 4cm, clip]{figures/SHREC/916872_RS_290_290RS294095_17810_mask.jpg} &
        \includegraphics[width=0.15\columnwidth, height=0.08\columnwidth]{figures/SHREC/ezgif-frame-013.jpg} & 
        \includegraphics[width=0.15\columnwidth, height=0.08\columnwidth]{figures/SHREC/ezgif-frame-013_mask.jpg} & 
        \includegraphics[width=0.15\columnwidth, height=0.08\columnwidth]{figures/SHREC/ezgif-frame-013_disp.jpg}\\
    \end{tabular}
    
    \caption{PotholeMix \cite{SHREC} illustration. Sample image (left) and corresponding mask (second from left) from the subset \cite{cpiri} in \textit{image collection}; Sample image (middle), mask (second from right), and disparity map (right) in \textit{video collection}.}
    \label{fig:shrec_visualization}
\end{figure}

==> figures_figures/18_road_damage_segmentation_M2S-RoAD.tex <==
\begin{figure}[!t]
    \centering
    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        
        \includegraphics[width=0.23\columnwidth, trim=0 1.5cm 0 1cm, clip]{figures/M2S-RoAD/cudal_rainy.jpg} & 
        \includegraphics[width=0.23\columnwidth, trim=0 1.5cm 0 1cm, clip]{figures/M2S-RoAD/bathust_cloudy.jpg} & \includegraphics[width=0.23\columnwidth, trim=0 1.5cm 0 1cm, clip]{figures/M2S-RoAD/katoomba_overcast.jpg} & \includegraphics[width=0.23\columnwidth, trim=0 1.5cm 0 1cm, clip]{figures/M2S-RoAD/rail_crossing_sunny.jpg} \\[-0.2em]
    \end{tabular}

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}

    \includegraphics[width=0.47\columnwidth, height=0.15\columnwidth]{figures/M2S-RoAD/annotation.jpg} & 
    \includegraphics[width=0.47\columnwidth, height=0.15\columnwidth]{figures/M2S-RoAD/pc_annotation.jpg}\\[-0.2em]
    \end{tabular}
    \caption{M2S-RoAD \cite{M2S-RoAD} illustration: images and class labels.}
    \label{fig:m2s_visualization}
\end{figure}

==> figures_figures/1_obstacle_anomaly_datasets_comparison.tex <==
\begin{figure}[!t]
    \centering
    
    % \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
    %     % Headers
    %      % & {\fontsize{7pt}{6pt}\selectfont \textbf{(A) Original Image}} & {\fontsize{7pt}{6pt}\selectfont \textbf{(B) Image with Annotations}}  & & {\fontsize{7pt}{6pt}\selectfont \textbf{(A) Original Image}} & {\fontsize{7pt}{6pt}\selectfont \textbf{(B) Image with Annotations}} \\
        
    %     \raisebox{1.1em}{\rotatebox{90}{\fontsize{7pt}{0.5pt}\selectfont L\&F \cite{lostAndFound}}} & 
    %     \includegraphics[width=0.21\columnwidth, height=0.11\columnwidth]{figures/lostandfound/01_Hanns_Klemm_Str_45_000002_000230_leftImg8bit.png} &
    %     \includegraphics[width=0.21\columnwidth, height=0.11\columnwidth]{figures/lostandfound/overlay_result_use_mask.png} &
        
    %     \raisebox{0.9em}{\rotatebox{90}{\fontsize{7pt}{0.5pt}\selectfont RO21 \cite{chan2021segmentmeifyoucan}}} & 
    %     \includegraphics[width=0.21\columnwidth, height=0.11\columnwidth]{figures/roadObstacle21/validation_14.png} &
    %     \includegraphics[width=0.21\columnwidth, height=0.11\columnwidth]{figures/roadObstacle21/overlay_result.png} \\
    %     \multicolumn{6}{c}{\fontsize{8pt}{0.5pt}\selectfont (a) Datasets on Obstacle Segmentation Task} \\[0.2em]

    %     \raisebox{1.4em}{\rotatebox{90}{\fontsize{7pt}{0.5pt}\selectfont RA \cite{RoadAnomalyDataset}}} & 
    %     \includegraphics[width=0.21\columnwidth, height=0.11\columnwidth]{figures/roadAnomaly/animals01_Guiguinto_railway_station_Calves.png} &
    %     \includegraphics[width=0.21\columnwidth, height=0.11\columnwidth]{figures/roadAnomaly/overlay_result.png} &

    %     \raisebox{1.2em}{\rotatebox{90}{\fontsize{7pt}{0.5pt}\selectfont RA21 \cite{chan2021segmentmeifyoucan}}} & 
    %     \includegraphics[width=0.21\columnwidth, height=0.11\columnwidth]{figures/roadanomaly21/validation0009.jpg} &
    %     \includegraphics[width=0.21\columnwidth, height=0.11\columnwidth]{figures/roadanomaly21/overlay_result.png} \\

    %     \raisebox{0.5em}{\rotatebox{90}{\fontsize{7pt}{0.5pt}\selectfont FS Static \cite{fishyscapes}}} & 
    %     \includegraphics[width=0.21\columnwidth, height=0.11\columnwidth]{figures/FSstatic/image_1_raw.png} &
    %     \includegraphics[width=0.21\columnwidth, height=0.11\columnwidth]{figures/FSstatic/overlay_result_use_mask.png} &

    %     \raisebox{0.6em}{\rotatebox{90}{\fontsize{7pt}{0.5pt}\selectfont FS L\&F \cite{fishyscapes}}} & 
    %     \includegraphics[width=0.21\columnwidth, height=0.11\columnwidth]{figures/FSlostandfound/04_Maurener_Weg_8_000008_000190_leftImg8bit.png} &
    %     \includegraphics[width=0.21\columnwidth, height=0.11\columnwidth]{figures/FSlostandfound/overlay_result_from_mask.png} \\

    %     \multicolumn{6}{c}{\fontsize{8pt}{9.6pt}\selectfont (b) Datasets on Anomaly Segmentation Task} \\[0.2em]
        
    % \end{tabular}


    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        % Headers
         % & {\fontsize{7pt}{6pt}\selectfont \textbf{(A) Original Image}} & {\fontsize{7pt}{6pt}\selectfont \textbf{(B) Image with Annotations}}  & & {\fontsize{7pt}{6pt}\selectfont \textbf{(A) Original Image}} & {\fontsize{7pt}{6pt}\selectfont \textbf{(B) Image with Annotations}} \\



        \multicolumn{2}{c}{\fontsize{7pt}{0.5pt}\selectfont (A) Lost\&Found \cite{lostAndFound}} & 
        \multicolumn{2}{c}{\fontsize{7pt}{0.5pt}\selectfont (B) RoadObstacle21 \cite{chan2021segmentmeifyoucan}} \\
        
        \includegraphics[width=0.23\columnwidth, height=0.11\columnwidth]{figures/lostandfound/01_Hanns_Klemm_Str_45_000002_000230_leftImg8bit.jpg} &
        \includegraphics[width=0.23\columnwidth, height=0.11\columnwidth]{figures/lostandfound/overlay_result_use_mask.jpg} &
        
        \includegraphics[width=0.23\columnwidth, height=0.11\columnwidth]{figures/roadObstacle21/validation_14.jpg} &
        \includegraphics[width=0.23\columnwidth, height=0.11\columnwidth]{figures/roadObstacle21/overlay_result.jpg} \\

        \multicolumn{4}{c}{\fontsize{8pt}{9.6pt}\selectfont (a) Datasets on Obstacle Segmentation Task} \\[1em]

        \multicolumn{2}{c}{\fontsize{7pt}{0.5pt}\selectfont (C) RoadAnomaly \cite{RoadAnomalyDataset}} & 
        \multicolumn{2}{c}{\fontsize{7pt}{0.5pt}\selectfont (D) RoadAnomaly21 \cite{chan2021segmentmeifyoucan}} \\
        
        \includegraphics[width=0.23\columnwidth, height=0.11\columnwidth]{figures/roadAnomaly/animals01_Guiguinto_railway_station_Calves.jpg} &
        \includegraphics[width=0.23\columnwidth, height=0.11\columnwidth]{figures/roadAnomaly/overlay_result.jpg} &

        \includegraphics[width=0.23\columnwidth, height=0.11\columnwidth]{figures/roadanomaly21/validation0009.jpg} &
        \includegraphics[width=0.23\columnwidth, height=0.11\columnwidth]{figures/roadanomaly21/overlay_result.jpg} \\


        \multicolumn{2}{c}{\fontsize{7pt}{0.5pt}\selectfont (E) FS Static \cite{fishyscapes}} & 
        \multicolumn{2}{c}{\fontsize{7pt}{0.5pt}\selectfont (F) FS Lost\&Found \cite{fishyscapes}} \\
        
        \includegraphics[width=0.23\columnwidth, height=0.11\columnwidth]{figures/FSstatic/image_1_raw.jpg} &
        \includegraphics[width=0.23\columnwidth, height=0.11\columnwidth]{figures/FSstatic/overlay_result_use_mask.jpg} &

        \includegraphics[width=0.23\columnwidth, height=0.11\columnwidth]{figures/FSlostandfound/04_Maurener_Weg_8_000008_000190_leftImg8bit.jpg} &
        \includegraphics[width=0.23\columnwidth, height=0.11\columnwidth]{figures/FSlostandfound/overlay_result_from_mask.jpg} \\


        \multicolumn{4}{c}{\fontsize{8pt}{9.6pt}\selectfont (b) Datasets on Anomaly Segmentation Task} \\[0.2em]

        
    \end{tabular}
    
    \caption{Representative examples from Obstacle Segmentation or Anomaly Segmentation datasets, showcasing raw images with their corresponding ground truths (extracted from image or JSON files and overlaid on the originals for demonstration). For semantic masks, when RGB ground-truth annotations are available, the original color scheme is preserved with modified alpha values to enhance visibility. Otherwise, high-contrast color is used. For instance or panoptic masks, overlay colors were randomly assigned to enhance visual differentiation.}
    \label{fig:obstacle_anomaly_datasets_comparison}
\end{figure}

==> figures_figures/20_road_damage_detection_RDD.tex <==
\begin{figure}[!t]
    \centering
    
    % \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
    %     % Headers
    %      {\fontsize{8pt}{9.6pt}\selectfont \textbf{(A) China-Drone}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{(B) China-Motorbike}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{(C) US-GoogleView}} \\

    %     \includegraphics[width=0.30\columnwidth]{figures/RDD/annotated_China_Drone_001065.jpg} &
    %     \includegraphics[width=0.30\columnwidth]{figures/RDD/annotated_China_MotorBike_000151.jpg} &
    %     \includegraphics[width=0.30\columnwidth]{figures/RDD/annotated_United_States_000098.jpg}\\[-0.2em]

    %     {\fontsize{8pt}{9.6pt}\selectfont \textbf{(D) Norway-ViaPPS}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{(E) Japan-Smartphone}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{(F) India-Smartphone}} \\

    %     \includegraphics[width=0.30\columnwidth]{figures/RDD/annotated_Norway_000100.jpg} &
    %     \includegraphics[width=0.30\columnwidth]{figures/RDD/annotated_Japan_000774.jpg} & \includegraphics[width=0.30\columnwidth]{figures/RDD/annotated_India_001132.jpg}\\[-0.2em]
    % \end{tabular}


    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        % Headers
         {\fontsize{8pt}{9.6pt}\selectfont \textbf{China-Drone}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{China-Motorbike}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{US-GoogleView}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{Norway-ViaPPS}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{Japan-Smartphone}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{India-Smartphone}} \\

        \includegraphics[width=0.15\columnwidth, height=0.15\columnwidth]{figures/RDD/annotated_China_Drone_001065.jpg} &
        \includegraphics[width=0.15\columnwidth, height=0.15\columnwidth]{figures/RDD/annotated_China_MotorBike_000151.jpg} &
        \includegraphics[width=0.15\columnwidth, height=0.15\columnwidth]{figures/RDD/annotated_United_States_000098.jpg} &
        \includegraphics[width=0.15\columnwidth, height=0.15\columnwidth]{figures/RDD/annotated_Norway_000100.jpg} &
        \includegraphics[width=0.15\columnwidth, height=0.15\columnwidth]{figures/RDD/annotated_Japan_000774.jpg} & \includegraphics[width=0.15\columnwidth, height=0.15\columnwidth]{figures/RDD/annotated_India_001132.jpg}\\[-0.2em]
    \end{tabular}
    
    \caption{RDD2022 \cite{RDD2022} images with spatial and class labels.}
    \label{fig:rdd_visualization}
\end{figure}

==> figures_figures/21_weather_recognition_ACDC.tex <==
\begin{figure}[!t]
    \centering
    
    % Table-like structure for alignment
    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        % Headers
         {\fontsize{8pt}{9.6pt}\selectfont \textbf{(A) Foggy}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{(B) Rainy}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{(C) Snowy}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{(D) Nighttime}} \\

        \includegraphics[width=0.23\columnwidth]{figures/ACDC/GOPR0475_frame_000041_rgb_anon.jpg} &
        \includegraphics[width=0.23\columnwidth]{figures/ACDC/GOPR0400_frame_000216_rgb_anon.jpg} &
        \includegraphics[width=0.23\columnwidth]{figures/ACDC/GOPR0122_frame_000161_rgb_anon.jpg} &
        \includegraphics[width=0.23\columnwidth]{figures/ACDC/GOPR0351_frame_000159_rgb_anon.jpg} \\[-0.4em]
    \end{tabular}
    \caption{Sample images in four adverse conditions from ACDC \cite{ACDC}, collected in urban and rural areas.}
    \label{fig:acdc_visualization}
\end{figure}

==> figures_figures/22_illumination.tex <==
\begin{figure}[!t]
    \centering

    % \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
    %     % Headers
    %      % & {\fontsize{8pt}{9.6pt}\selectfont \textbf{(A) Original Image}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{(B) Image with Annotations}} \\[0.1em]

    %     \rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont NightDriving \cite{NightDriving}} & 
    %     \includegraphics[width=0.44\columnwidth, trim=0 1cm 0 1cm, clip]{figures/nightdriving/0_frame_0461_leftImg8bit.png} &
    %     \includegraphics[width=0.44\columnwidth, trim=0 1cm 0 1cm, clip]{figures/nightdriving/0_frame_0461_gtCoarse_color.png} \\[-0.1em]
        
    %     \rotatebox{90}{\fontsize{8pt}{9.6pt}\selectfont NightCity \cite{nightcity}} &
    %     \includegraphics[width=0.44\columnwidth, trim=0 1cm 0 1cm, clip]{figures/NightCity/Dubai_0254.png} &
    %     \includegraphics[width=0.44\columnwidth, trim=0 0.5cm 0 0.5cm, clip]{figures/NightCity/Dubai_0254_color.png} \\[-0.2em]

    %     \multicolumn{3}{c}{\fontsize{8pt}{0.5pt}\selectfont (a) Sample Images and Semantic Annotations in Nighttime Datasets} \\[0.2em]

    % \end{tabular}

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}

        % \multicolumn{2}{c}{\fontsize{8pt}{9.5pt}\selectfont \textbf{NightDriving} \cite{NightDriving}} & \multicolumn{2}{c}{\fontsize{8pt}{9.5pt}\selectfont \textbf{NightCity} \cite{nightcity}} \\[0.2em]

        \includegraphics[width=0.23\columnwidth,height=0.12\columnwidth, trim=0 1cm 0 1cm, clip]{figures/nightdriving/0_frame_0461_leftImg8bit.jpg} &
        \includegraphics[width=0.23\columnwidth,height=0.12\columnwidth, trim=0 1cm 0 1cm, clip]{figures/nightdriving/0_frame_0461_gtCoarse_color.jpg} &
        
        \includegraphics[width=0.23\columnwidth,height=0.12\columnwidth, trim=0 1cm 0 1cm, clip]{figures/NightCity/Dubai_0254.jpg} &
        \includegraphics[width=0.23\columnwidth,height=0.12\columnwidth, trim=0 0.5cm 0 0.5cm, clip]{figures/NightCity/Dubai_0254_color.jpg} \\

        \multicolumn{4}{c}{\fontsize{8pt}{0.5pt}\selectfont (a) Sample images and corresponding semantic annotations from NightDriving \cite{NightDriving} (left two) and NightCity \cite{nightcity} (right two).} \\[0.2em]

    \end{tabular}

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}

        \includegraphics[width=0.31\columnwidth,height=0.12\columnwidth, trim=0 0 0 1cm, clip]{figures/DarkZurich/GOPR0356_frame_000452_rgb_anon.jpg} & \includegraphics[width=0.31\columnwidth,height=0.12\columnwidth, trim=0 0 0 1cm, clip]{figures/DarkZurich/GOPR0356_frame_000452_gt_labelColor.jpg} & \includegraphics[width=0.31\columnwidth,height=0.12\columnwidth, trim=0 0 0 1cm, clip]{figures/DarkZurich/GOPR0356_frame_000452_ref_rgb_anon.jpg} \\
        \multicolumn{3}{c}{\fontsize{8pt}{0.5pt}\selectfont (b) DarkZurich \cite{darkzurich}: Sample Nighttime Image (left), its Annotations (middle), and Daytime Counterpart (right).}\\
    \end{tabular}
    
    \caption{Illustration of nighttime datasets \cite{NightDriving, nightcity, darkzurich}}
    \label{fig:illumination_visualization}
\end{figure}

==> figures_figures/23_multiple_reason_riskbench.tex <==
\begin{figure}[!t]
    \centering

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        % Headers
         {\fontsize{8pt}{9.6pt}\selectfont \textbf{(A) Interactive}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{(B) Collision}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{(C) Obstacle}} \\
        \includegraphics[width=0.31\columnwidth, trim=2cm 0.5cm 0 0.5cm, clip]{figures/riskbench/interactive.jpg} &
        \includegraphics[width=0.31\columnwidth, trim=2cm 0.5cm 0 0.5cm, clip]{figures/riskbench/collision.jpg} &
        \includegraphics[width=0.31\columnwidth, trim=2cm 0.5cm 0 0.5cm, clip]{figures/riskbench/obstacle.jpg} \\
    \end{tabular}
    \caption{Sample risky frame in RiskBench \cite{ACDC}, with the ground-truth annotation of the corresponding risk.}
    \label{fig:riskbench_visualization}
\end{figure}

==> figures_figures/24_pedestrian_intention_prediction_JAAD_PIE.tex <==
\begin{figure}[!t]
    \centering

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}

        \includegraphics[width=0.45\columnwidth]{figures/JAAD/Proper/153_Annotated.jpg} &
        \includegraphics[width=0.45\columnwidth]{figures/JAAD/Jaywalking/96_Annotated.jpg} \\[-0.1em]      

        \includegraphics[width=0.45\columnwidth]{figures/JAAD/vehicle/170_Annotated.jpg} &
        \includegraphics[width=0.45\columnwidth]{figures/JAAD/vehicle/267_Annotated.jpg} \\[-0.1em]

        \includegraphics[width=0.45\columnwidth]{figures/JAAD/EgoIssue/53_Annotated.jpg} &
        \includegraphics[width=0.45\columnwidth]{figures/JAAD/EgoIssue/134_Annotated.jpg} \\[-0.1em]

        \multicolumn{2}{c}{\fontsize{8pt}{0.5pt}\selectfont (a) \underline{J}oint \underline{A}ttention in \underline{A}utonomous \underline{D}riving (JAAD) \cite{JAAD}} \\[0.2em]

        \includegraphics[width=0.45\columnwidth]{figures/PIE/7844_Annotated.jpg} &
        \includegraphics[width=0.45\columnwidth]{figures/PIE/11538_Annotated.jpg} \\[-0.1em]

        \multicolumn{2}{c}{\fontsize{8pt}{0.5pt}\selectfont (b) \underline{P}edestrian \underline{I}ntention \underline{E}stimation (PIE) \cite{PIE}} \\
        
    \end{tabular}
    
    \caption{Sample frames in pedestrian intention prediction datasets \cite{JAAD, PIE}, with multidimensional labels overlaid.}
    \label{fig:JAAD_PIE_visualization}
\end{figure}

==> figures_figures/25_pedestrian_intention_prediction_STIP.tex <==
\begin{figure}[!t]
    \centering
    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        \makebox[0.3\columnwidth]{\fontsize{8pt}{9.6pt}\selectfont \textbf{(A) Front-left}} & 
        \makebox[0.3\columnwidth]{\fontsize{8pt}{9.6pt}\selectfont \textbf{(B) Front}} & 
        \makebox[0.3\columnwidth]{\fontsize{8pt}{9.6pt}\selectfont \textbf{(C) Front-right}} \\
        \multicolumn{3}{c}{\includegraphics[width=0.96\columnwidth, trim=0 1cm 0 0.5cm, clip]{figures/STIP/Clip03.jpg}}\\[-0.2em]
    \end{tabular}
    % \includegraphics[width=1\columnwidth]{figures/STIP/Clip03.jpg}
    \caption{Sample frame with annotations of STIP \cite{STIP}, captured by left, center, and right front-mounted cameras.}
    \label{fig:STIP_visualization}
\end{figure}

==> figures_figures/28_scene_classification_CarlaSyn.tex <==
\begin{figure}[!t]
    \centering

    % \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}

    %     \raisebox{2.4em}{\rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont Risky}} & 
    %     \includegraphics[width=0.45\columnwidth]{figures/CarlaSyn/risky/00004351.jpg} &
    %     \includegraphics[width=0.45\columnwidth]{figures/CarlaSyn/risky/00004398.jpg}\\[-0.1em]

    %     \raisebox{2.4em}{\rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont Safe}} & 
    %     \includegraphics[width=0.45\columnwidth]{figures/CarlaSyn/safe/00099207.jpg} &
    %     \includegraphics[width=0.45\columnwidth]{figures/CarlaSyn/safe/00099266.jpg}\\
    % \end{tabular}

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}

        \multicolumn{2}{c}{\fontsize{8pt}{0.5pt}\selectfont \textbf{(A) Risky Scenario}} & \multicolumn{2}{c}{\fontsize{8pt}{0.5pt}\selectfont \textbf{(B) Safe Scenario}} \\
    
        % \raisebox{2.4em}{\rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont Risky}} & 
        \includegraphics[width=0.23\columnwidth]{figures/CarlaSyn/risky/00004351.jpg} &
        \includegraphics[width=0.23\columnwidth]{figures/CarlaSyn/risky/00004398.jpg} &

        % \raisebox{2.4em}{\rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont Safe}} & 
        \includegraphics[width=0.23\columnwidth]{figures/CarlaSyn/safe/00099207.jpg} &
        \includegraphics[width=0.23\columnwidth]{figures/CarlaSyn/safe/00099266.jpg}\\
    \end{tabular}
        
    \caption{Sample frames from two 1043-syn videos \cite{CarlaSyn} reported as `risky' and `safe', with main labels overlaid.}
    \label{fig:1043_visualization}
\end{figure}

==> figures_figures/2_traffic_congestion_classification.tex <==
\begin{figure}[!t]
    \centering
    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        \raisebox{2.0em}{\rotatebox{90}{\fontsize{8pt}{9.6pt}\selectfont (A) CCTRIB\cite{CCTRIB}}} & 
        \includegraphics[width=0.4\columnwidth, trim=0 4.3cm 0 0, clip]{figures/CCTRIB/image_with_translated_legend.jpg} &
        \includegraphics[width=0.4\columnwidth, trim=0 3cm 0 0, clip]{figures/CCTRIB/image_with_translated_legend_1264.jpg}\\
        \raisebox{1.5em}{\rotatebox{90}{\fontsize{8pt}{9.6pt}\selectfont (B) UA-DETRAC\cite{UA-DETRAC}}} &
        \includegraphics[width=0.4\columnwidth, trim=0 1cm 0 0, clip]{figures/UA-DETRAC/overlay_result_with_legend.jpg} &
        \includegraphics[width=0.4\columnwidth, trim=0 1cm 0 0, clip]{figures/UA-DETRAC/overlay_result_with_legend_MVI_39371_img00349.jpg} \\
    \end{tabular}

    % \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        
    %     \includegraphics[width=0.23\columnwidth, height=0.12\columnwidth]{figures/CCTRIB/image_with_translated_legend.png} &
    %     \includegraphics[width=0.23\columnwidth, height=0.12\columnwidth]{figures/CCTRIB/image_with_translated_legend_1264.png} &
    %     \includegraphics[width=0.23\columnwidth, height=0.12\columnwidth]{figures/UA-DETRAC/overlay_result_with_legend.png} &
    %     \includegraphics[width=0.23\columnwidth, height=0.12\columnwidth]{figures/UA-DETRAC/overlay_result_with_legend_MVI_39371_img00349.png} \\

    %     \multicolumn{2}{c}{\fontsize{7pt}{0.5pt}\selectfont (A) CCTRIB\cite{CCTRIB}} & 
    %     \multicolumn{2}{c}{\fontsize{7pt}{0.5pt}\selectfont (B) UA-DETRAC\cite{UA-DETRAC}} \\
    % \end{tabular}
    
    \caption{Sample images overlaid by labels in traffic congestion classification datasets \cite{CCTRIB,UA-DETRAC}. Colors were randomly assigned to enhance visual differentiation among classes.}
    \label{fig:congestion_datasets_comparison}
\end{figure}

==> figures_figures/30_pedestrian_detection_Caltech.tex <==
\begin{figure}[!t]
    \centering

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}

        \includegraphics[width=0.44\columnwidth, height=0.18\columnwidth, trim=0 7cm 0 0, clip]{figures/caltech/set00_V002_906.jpg} &
        \includegraphics[width=0.44\columnwidth, height=0.18\columnwidth, trim=0 7cm 0 0, clip]{figures/caltech/set00_V007_1368.jpg} \\[-0.1em]

        \includegraphics[width=0.44\columnwidth, height=0.18\columnwidth, trim=0 7cm 0 0, clip]{figures/caltech/set00_V000_296.jpg} &
        \includegraphics[width=0.44\columnwidth, height=0.18\columnwidth, trim=0 7cm 0 0, clip]{figures/caltech/set00_V000_1045.jpg} \\[-0.1em]

        \includegraphics[width=0.44\columnwidth, height=0.18\columnwidth, trim=0 7cm 0 0, clip]{figures/caltech/set00_V001_528.jpg} &
        \includegraphics[width=0.44\columnwidth, height=0.18\columnwidth, trim=0 7cm 0 0, clip]{figures/caltech/set00_V002_701.jpg} \\[-0.1em]

        \includegraphics[width=0.44\columnwidth, height=0.35\columnwidth, trim=0 0 0 0.5cm, clip]{figures/caltech/set00_V006_210.jpg} &
        \includegraphics[width=0.44\columnwidth, height=0.35\columnwidth, trim=0 0 0 0.5cm, clip]{figures/caltech/set00_V006_240.jpg} \\[-0.1em]
        
    \end{tabular}
    
    \caption{Sample frames in Caltech \cite{CityPersons} with category label and instance ID overlaid for each bounding box. The top three rows crop the lower image regions to better visualize distant objects, while the last row presents uncropped images.}
    \label{fig:caltech_visualization}
\end{figure}

==> figures_figures/31_pedestrian_detection_NightOwls_CityPersons.tex <==
\begin{figure}[!t]
    \centering
    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        \raisebox{1em}{\rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont NightOwls \cite{NightOwls}}} & 
        \includegraphics[width=0.29\columnwidth, height=0.15\columnwidth, trim=1.5cm 1cm 0.5cm 0, clip]{figures/NightOwls/many_peds3.jpg} &
        \includegraphics[width=0.29\columnwidth, height=0.15\columnwidth, trim=1.5cm 1cm 0.5cm 0, clip]{figures/NightOwls/ped_dark_low_contrast.jpg} &
        \includegraphics[width=0.29\columnwidth, height=0.15\columnwidth, trim=1.5cm 1cm 0.5cm 0, clip]{figures/NightOwls/ign.ads_.jpg} \\
        % \multicolumn{3}{c}{\fontsize{8pt}{0.5pt}\selectfont (a) NightOwls \cite{NightOwls}} \\
    \end{tabular}

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        \raisebox{0.8em}{\rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont CityPersons \cite{CityPersons}}} & 
        \includegraphics[width=0.44\columnwidth, height=0.15\columnwidth, trim=3cm 2cm 0 0.5cm, clip]{figures/cityperson/cologne_000018_000019_annotated_image.jpg} &
        \includegraphics[width=0.44\columnwidth, height=0.15\columnwidth, trim=3cm 2cm 0 0.5cm, clip]{figures/cityperson/munster_000040_000019_annotated_image.jpg} \\[-0.1em]
        % \multicolumn{2}{c}{\fontsize{8pt}{0.5pt}\selectfont (b) CityPersons \cite{CityPersons}} \\
    \end{tabular}
    \caption{Illustration of pedestrian detection datasets \cite{NightOwls, CityPersons} with bounding boxes overlaid on sample frames.}
    \label{fig:NightOwls_cityperson_visualization}
\end{figure}

==> figures_figures/32_pedestrian_detection_ECP.tex <==
\begin{figure}[!t]
    \centering

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}

        \includegraphics[width=0.44\columnwidth, height=0.2\columnwidth, trim=0 0 0 2.9cm, clip]{figures/ECP/barcelona_00017_annotated.jpg} &
        \includegraphics[width=0.44\columnwidth, height=0.2\columnwidth, trim=0 0 0 2.9cm, clip]{figures/ECP/potsdam_00203_annotated.jpg} \\[-0.1em]

        \includegraphics[width=0.44\columnwidth, height=0.2\columnwidth, trim=0 0 0 2.9cm, clip]{figures/ECP/amsterdam_00007_annotated.jpg} &
        \includegraphics[width=0.44\columnwidth, height=0.2\columnwidth, trim=0 0 0 2.9cm, clip]{figures/ECP/wuerzburg_00471_annotated.jpg} \\[-0.1em]

        \includegraphics[width=0.44\columnwidth, height=0.2\columnwidth, trim=0 0 0 2.9cm, clip]{figures/ECP/ljubljana_00576_annotated.jpg} &
        \includegraphics[width=0.44\columnwidth, height=0.2\columnwidth, trim=0 0 0 2.9cm, clip]{figures/ECP/hamburg_00101_annotated.jpg} \\
        
    \end{tabular}
    
    \caption{Sample frames in ECP \cite{EuroCity}. The overlaid annotations include bounding boxes for instances in all six classes and orientation labels for pedestrians and vehicles of riders.}
    \label{fig:ecp_visualization}
\end{figure}

==> figures_figures/33_pedestrian_detection_LLVIP.tex <==
\begin{figure}[!t]
    \centering

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}
        % Headers
         {\fontsize{8pt}{9.6pt}\selectfont \textbf{(A) Infrared Image}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{(B) Visible Image}} \\
        
        \includegraphics[width=0.44\columnwidth, height=0.3\columnwidth, trim=0 2cm 0 2cm, clip]{figures/LLVIP/annotated_010265_visible.jpg} &
        \includegraphics[width=0.44\columnwidth, height=0.3\columnwidth, trim=0 2cm 0 2cm, clip]{figures/LLVIP/annotated_010265_infrared.jpg} \\[-0.1em]

        \includegraphics[width=0.44\columnwidth, height=0.3\columnwidth, trim=0 0 0 4cm, clip]{figures/LLVIP/annotated_020055_visible.jpg} &
        \includegraphics[width=0.44\columnwidth, height=0.3\columnwidth, trim=0 0 0 4cm, clip]{figures/LLVIP/annotated_020055_infrared.jpg} \\[-0.1em]
        
        \includegraphics[width=0.44\columnwidth, height=0.3\columnwidth, trim=0 2cm 0 2cm, clip]{figures/LLVIP/annotated_060116_visible.jpg} &
        \includegraphics[width=0.44\columnwidth, height=0.3\columnwidth, trim=0 2cm 0 2cm, clip]{figures/LLVIP/annotated_060116_infrared.jpg} \\[-0.1em]
    \end{tabular}
    \caption{Representative visible and infrared images in LLVIP dataset \cite{LLVIP}, with annotation overlaid for `person' instances.}
    \label{fig:LLVIP_visualization}
\end{figure}

==> figures_figures/34_cyclist_detection_TDC.tex <==
\begin{figure}[!t]
    \centering
    % \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}

    %     \includegraphics[width=0.47\columnwidth, trim=0 1.5cm 0 0.8cm, clip]{figures/TDC/training/annotated_tsinghuaDaimlerDataset_2014-11-20_074640_000002620_leftImg8bit.png} &
    %     \includegraphics[width=0.47\columnwidth, trim=0 1.5cm 0 0.8cm, clip]{figures/TDC/training/annotated_tsinghuaDaimlerDataset_2014-11-20_074640_000003250_leftImg8bit.png} \\[-0.1em]

    %     \includegraphics[width=0.47\columnwidth, trim=0 1.5cm 0 0.8cm, clip]{figures/TDC/training/annotated_tsinghuaDaimlerDataset_2014-11-20_074640_000002670_leftImg8bit.png} &
    %     \includegraphics[width=0.47\columnwidth, trim=0 1.5cm 0 0.8cm, clip]{figures/TDC/training/annotated_tsinghuaDaimlerDataset_2014-11-20_074640_000002910_leftImg8bit.png} \\[-0.1em]

    %     \includegraphics[width=0.47\columnwidth, trim=0 1.5cm 0 0.8cm, clip]{figures/TDC/training/annotated_tsinghuaDaimlerDataset_2014-11-20_075523_000002071_leftImg8bit.png} &
    %     \includegraphics[width=0.47\columnwidth, trim=0 1.5cm 0 0.8cm, clip]{figures/TDC/training/annotated_tsinghuaDaimlerDataset_2014-11-20_075523_000002251_leftImg8bit.png} \\[-0.2em]

    %     \multicolumn{2}{c}{\fontsize{8pt}{0.5pt}\selectfont (a) Images in Training Set Where Only Eligible Cyclists are Labeled} \\[0.2em]

    %     \includegraphics[width=0.47\columnwidth, trim=0 1.5cm 0 0.8cm, clip]{figures/TDC/TEST/annotated_tsinghuaDaimlerDataset_2014-12-04_082614_000025579_leftImg8bit.png} &
    %     \includegraphics[width=0.47\columnwidth, trim=0 1.5cm 0 0.8cm, clip]{figures/TDC/TEST/annotated_tsinghuaDaimlerDataset_2014-12-04_082614_000024099_leftImg8bit.png} \\[-0.2em]

    %     \multicolumn{2}{c}{\fontsize{8pt}{0.5pt}\selectfont (b) Images in Test Set Where Riders and Pedestrians are all Labeled} \\[-0.2em]
        
    % \end{tabular}

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}

        \includegraphics[width=0.31\columnwidth, trim=0 1.5cm 0 0.8cm, clip]{figures/TDC/training/annotated_tsinghuaDaimlerDataset_2014-11-20_074640_000002620_leftImg8bit.jpg} &
        \includegraphics[width=0.31\columnwidth, trim=0 1.5cm 0 0.8cm, clip]{figures/TDC/training/annotated_tsinghuaDaimlerDataset_2014-11-20_074640_000003250_leftImg8bit.jpg} &
        \includegraphics[width=0.31\columnwidth, trim=0 1.5cm 0 0.8cm, clip]{figures/TDC/training/annotated_tsinghuaDaimlerDataset_2014-11-20_074640_000002670_leftImg8bit.jpg}\\
        \includegraphics[width=0.31\columnwidth, trim=0 1.5cm 0 0.8cm, clip]{figures/TDC/training/annotated_tsinghuaDaimlerDataset_2014-11-20_074640_000002910_leftImg8bit.jpg} &
        \includegraphics[width=0.31\columnwidth, trim=0 1.5cm 0 0.8cm, clip]{figures/TDC/training/annotated_tsinghuaDaimlerDataset_2014-11-20_075523_000002071_leftImg8bit.jpg} &
        \includegraphics[width=0.31\columnwidth, trim=0 1.5cm 0 0.8cm, clip]{figures/TDC/training/annotated_tsinghuaDaimlerDataset_2014-11-20_075523_000002251_leftImg8bit.jpg} \\[-0.2em]

        \multicolumn{3}{c}{\fontsize{8pt}{0.5pt}\selectfont (a) Images in Training Set Where Only Eligible Cyclists are Labeled} \\[0.2em]
    \end{tabular}

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}
        \includegraphics[width=0.47\columnwidth, trim=0 1.5cm 0 0.8cm, clip]{figures/TDC/TEST/annotated_tsinghuaDaimlerDataset_2014-12-04_082614_000025579_leftImg8bit.jpg} &
        \includegraphics[width=0.47\columnwidth, trim=0 1.5cm 0 0.8cm, clip]{figures/TDC/TEST/annotated_tsinghuaDaimlerDataset_2014-12-04_082614_000024099_leftImg8bit.jpg} \\[-0.2em]

        \multicolumn{2}{c}{\fontsize{8pt}{0.5pt}\selectfont (b) Images in Test Set Where Riders and Pedestrians are all Labeled} \\[-0.2em]
        
    \end{tabular}
    
    \caption{\small Sample images in TDC \cite{cyclistdetection}, with bounding boxes and instance ids overlaid, where green, cyan, and yellow boxes denote cyclists, pedestrians, and other riders, respectively.}
    \label{fig:TDC_visualization}
\end{figure}

==> figures_figures/35_2D_lane_detection_TuSimple.tex <==
\begin{figure}[!t]
    \centering
    % \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}

    %     \includegraphics[width=0.31\columnwidth]{figures/TuSimple/0313-1_600_20.jpg} & \includegraphics[width=0.31\columnwidth]{figures/TuSimple/0313-1_720_20.jpg} & \includegraphics[width=0.31\columnwidth]{figures/TuSimple/0313-1_960_20.jpg} \\[-0.2em]

    %     \includegraphics[width=0.31\columnwidth]{figures/TuSimple/0313-1_1620_20.jpg} & \includegraphics[width=0.31\columnwidth]{figures/TuSimple/0313-1_1680_20.jpg} & \includegraphics[width=0.31\columnwidth]{figures/TuSimple/0313-1_1740_20.jpg} \\[-0.2em]

    %     \multicolumn{3}{c}{\fontsize{8pt}{0.5pt}\selectfont (a) Visualization of Lane Detection Annotation with Color Enhancement} \\[0.2em]

    %     \includegraphics[width=0.31\columnwidth]{figures/TuSimple/0601_1494452591501642953_overlay_20.jpg} & \includegraphics[width=0.31\columnwidth]{figures/TuSimple/0601_1494452603496476152_overlay_20.jpg} & \includegraphics[width=0.31\columnwidth]{figures/TuSimple/0601_1494452615491172573_overlay_20.jpg} \\[-0.2em]

    %     \multicolumn{3}{c}{\fontsize{8pt}{0.5pt}\selectfont (b) Visualization of Masks Derived from Grayscale Segmentation Maps} \\[-0.2em]
        
    % \end{tabular} 

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}

        \includegraphics[width=0.15\columnwidth]{figures/TuSimple/0313-1_600_20.jpg} & \includegraphics[width=0.15\columnwidth]{figures/TuSimple/0313-1_720_20.jpg} & \includegraphics[width=0.15\columnwidth]{figures/TuSimple/0313-1_960_20.jpg} &

        \includegraphics[width=0.15\columnwidth]{figures/TuSimple/0313-1_1620_20.jpg} & \includegraphics[width=0.15\columnwidth]{figures/TuSimple/0313-1_1680_20.jpg} & \includegraphics[width=0.15\columnwidth]{figures/TuSimple/0313-1_1740_20.jpg} \\[-0.2em]

        \multicolumn{6}{c}{\fontsize{8pt}{0.5pt}\selectfont (a) Visualization of Lane Detection Annotation with Color Enhancement} \\[0.2em]
    \end{tabular}

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        \includegraphics[width=0.31\columnwidth, height=0.15\columnwidth]{figures/TuSimple/0601_1494452591501642953_overlay_20.jpg} & \includegraphics[width=0.31\columnwidth, height=0.15\columnwidth]{figures/TuSimple/0601_1494452603496476152_overlay_20.jpg} & \includegraphics[width=0.31\columnwidth, height=0.15\columnwidth]{figures/TuSimple/0601_1494452615491172573_overlay_20.jpg} \\[-0.2em]

        \multicolumn{3}{c}{\fontsize{8pt}{0.5pt}\selectfont (b) Visualization of Masks Derived from Grayscale Segmentation Maps} \\[-0.2em]
        
    \end{tabular} 
    
    \caption{Sample frames with annotations in TuSimple
    \cite{TuSimpleGit}.}
    \label{fig:tusimple_visualization}
\end{figure}

==> figures_figures/36_2D_lane_detection_CULane.tex <==
\begin{figure}[!t]
    \centering

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        \raisebox{1.3em}{\rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont Splines}} & 
        \includegraphics[width=0.22\columnwidth, height=0.1\columnwidth, trim=0 0 0 1.1cm, clip]{figures/CULane/00600.jpg} &
        \includegraphics[width=0.22\columnwidth, height=0.1\columnwidth, trim=0 0 0 1.1cm, clip]{figures/CULane/00000.jpg} &
        \includegraphics[width=0.22\columnwidth, height=0.1\columnwidth, trim=0 0 0 1.1cm, clip]{figures/CULane/00030.jpg} &
        \includegraphics[width=0.22\columnwidth, height=0.1\columnwidth, trim=0 0 0 1.1cm, clip]{figures/CULane/00810.jpg} \\[-0.2em]

        \raisebox{1.0em}{\rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont Masks}} &
        \includegraphics[width=0.22\columnwidth, height=0.1\columnwidth, trim=0 0 0 1.1cm, clip]{figures/CULane/overlay_00600.jpg} &
        \includegraphics[width=0.22\columnwidth, height=0.1\columnwidth, trim=0 0 0 1.1cm, clip]{figures/CULane/overlay_00000.jpg} &
        \includegraphics[width=0.22\columnwidth, height=0.1\columnwidth, trim=0 0 0 1.1cm, clip]{figures/CULane/overlay_00030.jpg} &
        \includegraphics[width=0.22\columnwidth, height=0.1\columnwidth, trim=0 0 0 1.1cm, clip]{figures/CULane/overlay_00810.jpg} \\[-0.2em]
    \end{tabular}
    \caption{Sample frames in CULane \cite{CULane}, overlaid with lane annotations. Colors are assigned for illustration.}
    \label{fig:culane_visualization}
\end{figure}

==> figures_figures/37_2D_lane_detection_BDD100K.tex <==
\begin{figure}[!t]
    \centering

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}
         
        \includegraphics[width=0.45\columnwidth, trim=0 2.95cm 0 0, clip]{figures/BDD100K/00e100a8-9c852617.jpg} &
        \includegraphics[width=0.45\columnwidth, trim=0 2.95cm 0 0, clip]{figures/BDD100K/1b8036c0-e92926dd.jpg} \\[-0.1em]

        \includegraphics[width=0.45\columnwidth, trim=0 2.95cm 0 0, clip]{figures/BDD100K/01c5cd64-76bf9abb.jpg} &
        \includegraphics[width=0.45\columnwidth, trim=0 2.95cm 0 0, clip]{figures/BDD100K/0e76496f-a1836cc6.jpg} \\[-0.1em]

        \includegraphics[width=0.45\columnwidth, trim=0 2.55cm 0 0, clip]{figures/BDD100K/1b6c9e66-ce3cbf13.jpg} &
        \includegraphics[width=0.45\columnwidth, trim=0 2.55cm 0 0, clip]{figures/BDD100K/1f921abe-6a48cbad.jpg} \\[-0.1em]

    \end{tabular}

    \caption{Examples in the sample package \cite{datasetninjabdd100k} of BDD100K \cite{BDD100K}, overlaid with lane detection annotations. Colors are assigned to distinguish lane markings with different attributes.}
    \label{fig:bdd_visualization}
\end{figure}

==> figures_figures/38_2D_lane_detection_VIL100.tex <==
\begin{figure}[!t]
    \centering
    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}

        \includegraphics[width=0.31\columnwidth, height=0.15\columnwidth, trim=0 1.7cm 0 1.6cm, clip]{figures/VIL100/00195.jpg_annotated.jpg} & \includegraphics[width=0.31\columnwidth, height=0.15\columnwidth, trim=0 1.7cm 0 1.6cm, clip]{figures/VIL100/00222.jpg_annotated.jpg} & \includegraphics[width=0.31\columnwidth, height=0.15\columnwidth, trim=0 1.7cm 0 1.6cm, clip]{figures/VIL100/00252.jpg_annotated.jpg} \\[-0.2em]

        \includegraphics[width=0.31\columnwidth, height=0.15\columnwidth, trim=0 1.7cm 0 1.6cm, clip]{figures/VIL100/00195.jpg} & \includegraphics[width=0.31\columnwidth, height=0.15\columnwidth, trim=0 1.7cm 0 1.6cm, clip]{figures/VIL100/00222.jpg} & \includegraphics[width=0.31\columnwidth, height=0.15\columnwidth, trim=0 1.7cm 0 1.6cm, clip]{figures/VIL100/00252.jpg} \\

        \multicolumn{3}{c}{\fontsize{8pt}{0.5pt}\selectfont {\shortstack{(a) Sample frame without annotation (middle) and corresponding adjacent frames (left: previous, right: next).}}} \\[0.2em]

        \includegraphics[width=0.31\columnwidth, height=0.15\columnwidth, trim=0 1.7cm 0 1.6cm, clip]{figures/VIL100/00045.jpg_annotated.jpg} & \includegraphics[width=0.31\columnwidth, height=0.15\columnwidth, trim=0 1.7cm 0 1.6cm, clip]{figures/VIL100/00057.jpg_annotated.jpg} &         \includegraphics[width=0.31\columnwidth, height=0.15\columnwidth, trim=0 1.7cm 0 1.6cm, clip]{figures/VIL100/00069.jpg_annotated.jpg} \\[-0.2em]
        \multicolumn{3}{c}{\fontsize{8pt}{0.5pt}\selectfont (b) Inconsistent Lane Marking Annotations in Adjacent Frames} \\

    \end{tabular} 
    \caption{Sample frames from VIL-100 \cite{VIL100} with corresponding segmentation maps and JSON-derived annotations.}
    \label{fig:vil100_visualization}
\end{figure}

==> figures_figures/39_2D_lane_detection_OpenlaneV.tex <==
\begin{figure}[!t]
    \centering

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}

        \includegraphics[width=0.47\columnwidth, height=0.2\columnwidth, trim=0 0 0 3cm, clip]{figures/OpenlaneV/annotated_150888934256078100.jpg} &
        \includegraphics[width=0.47\columnwidth, height=0.2\columnwidth, trim=0 0 0 3cm, clip]{figures/OpenlaneV/annotated_151138008315751100.jpg} \\[-0.2em]
        
    \end{tabular}

    \caption{Sample frame with 2D lane detection annotations from OpenLane-V \cite{openlane-v}. Colors are assigned for illustration.}
    \label{fig:openlane-v_visualization}
\end{figure}

==> figures_figures/3_traffic_accidents_classification_TADD.tex <==
\begin{figure}[!t]
    \centering
    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        \includegraphics[width=0.31\columnwidth, trim= 3cm 0 0 3cm, clip]{figures/TADD/Backend/frame_0014_Copy.jpg} &
        % \includegraphics[width=0.31\columnwidth, trim=0 0 0 3cm, clip]{figures/TADD/Backend/frame_0015.png} &
        \includegraphics[width=0.31\columnwidth, trim=3cm 0 0 3cm, clip]{figures/TADD/General/near-miss/frame_0004.jpg} &
        \includegraphics[width=0.31\columnwidth, trim=3cm 0 0 3cm, clip]{figures/TADD/General/frame_0007.jpg} \\[-0.2em]
        \includegraphics[width=0.31\columnwidth, trim=3cm 0 0 3cm, clip]{figures/TADD/Frontend/frame_0008.jpg} & 
        \includegraphics[width=0.31\columnwidth, trim=3cm 0 0 3cm, clip]{figures/TADD/General/near-miss/frame_0007.jpg} &
        \includegraphics[width=0.31\columnwidth, trim=3cm 0 0 3cm, clip]{figures/TADD/General/frame_0008.jpg} \\
        \multicolumn{3}{c}{\fontsize{8pt}{9.5pt}\selectfont (a) Representative Frames Revealing Misclassification Issue} \\[0.2em]
    \end{tabular}

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}    
        \includegraphics[width=0.47\columnwidth, trim=0 0 0 5cm, clip]{figures/TADD/Frontend/frame_0011.jpg} &
        \includegraphics[width=0.47\columnwidth, trim=0 0 0 5cm, clip]{figures/TADD/Frontend/frame_0017.jpg} \\
        \multicolumn{2}{c}{\fontsize{8pt}{9.5pt}\selectfont (b) Representative Frames Revealing Multiple Crash in Single Video} \\

    \end{tabular}

    \caption{TADD \cite{TADD} illustration with category label highlighted.}
    \label{fig:TADD_visualization}
\end{figure}

==> figures_figures/41_3d_lane_detection_OpenLane.tex <==
\begin{figure}[!t]
    \centering

    % \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}
         
    %     \includegraphics[width=0.47\columnwidth, height=0.24\columnwidth,trim=0 0 0 5cm, clip]{figures/openlane/152181995167151800.jpg} &
    %     \includegraphics[width=0.47\columnwidth, height=0.24\columnwidth,trim=0 0 0 5cm, clip]{figures/openlane/152181995177150400.jpg}\\[-0.1em]

    %     \includegraphics[width=0.47\columnwidth, height=0.24\columnwidth,trim=0 0 0 5cm, clip]{figures/openlane/155795850562581400.jpg} &
    %     \includegraphics[width=0.47\columnwidth, height=0.24\columnwidth,trim=0 0 0 5cm, clip]{figures/openlane/155795850572583700.jpg} \\[-0.2em]
    % \end{tabular}

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
         
        \includegraphics[width=0.22\columnwidth, height=0.11\columnwidth,trim=0 0 0 5cm, clip]{figures/openlane/152181995167151800.jpg} &
        \includegraphics[width=0.22\columnwidth, height=0.11\columnwidth,trim=0 0 0 5cm, clip]{figures/openlane/152181995177150400.jpg} &

        \includegraphics[width=0.22\columnwidth, height=0.11\columnwidth,trim=0 0 0 5cm, clip]{figures/openlane/155795850562581400.jpg} &
        \includegraphics[width=0.22\columnwidth, height=0.11\columnwidth,trim=0 0 0 5cm, clip]{figures/openlane/155795850572583700.jpg} \\[-0.2em]
    \end{tabular}
    
    \caption{Sample frames in OpenLane \cite{openlane}, overlaid with 2D lane detection annotations where visibility label is true.}
    \label{fig:openlane_visualization}
\end{figure}

==> figures_figures/42_traffic_sign_detection_DFG.tex <==
\begin{figure}[!t]
    \centering

    % \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}

    %     \includegraphics[width=0.47\columnwidth, trim=0 1.85cm 0 0, clip]{figures/DFG/vis_0002703.jpg} &
    %     \includegraphics[width=0.47\columnwidth, trim=0 1.85cm 0 0, clip]{figures/DFG/vis_0000170.jpg} \\[-0.1em]

    %     \includegraphics[width=0.47\columnwidth, height=0.3\columnwidth, trim=0 3cm 0 0, clip]{figures/DFG/vis_0004331.jpg} &
    %     \includegraphics[width=0.47\columnwidth, height=0.3\columnwidth, trim=0 3cm 0 0, clip]{figures/DFG/vis_0005129.jpg} \\
    % \end{tabular}

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}

        \includegraphics[width=0.23\columnwidth, height=0.14\columnwidth, trim=0 4cm 0 0, clip]{figures/DFG/vis_0002703.jpg} &
        \includegraphics[width=0.23\columnwidth, height=0.14\columnwidth, trim=0 4cm 0 0, clip]{figures/DFG/vis_0000170.jpg} &

        \includegraphics[width=0.23\columnwidth, height=0.14\columnwidth, trim=0 3cm 0 0, clip]{figures/DFG/vis_0004331.jpg} &
        \includegraphics[width=0.23\columnwidth, height=0.14\columnwidth, trim=0 3cm 0 0, clip]{figures/DFG/vis_0005129.jpg} \\
    \end{tabular}
    
    \caption{Sample images in DFG \cite{DFG}. The overlays include bounding boxes, semi-transparent masks, and category labels.}
    \label{fig:DFG_visualization}
\end{figure}

==> figures_figures/44_traffic_sign_detection_GTSDB.tex <==
\begin{figure}[!t]
    \centering
    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        \makebox[0.3\columnwidth]{\fontsize{8pt}{9.6pt}\selectfont \textbf{(A) Image with Bbx}} & 
        \makebox[0.3\columnwidth]{\fontsize{8pt}{9.6pt}\selectfont \textbf{(B) Semantic Masks}} & 
        \makebox[0.3\columnwidth]{\fontsize{8pt}{9.6pt}\selectfont \textbf{(C) Instance Masks}} \\
        
        \includegraphics[width=0.31\columnwidth, height=0.16\columnwidth, trim=0 1.5cm 0 0, clip]{figures/GTSDB/00143_annotated_classname.jpg} & \includegraphics[width=0.31\columnwidth, height=0.16\columnwidth, trim=0 1.5cm 0 0, clip]{figures/GTSDB/00143.jpg} & \includegraphics[width=0.31\columnwidth, height=0.16\columnwidth, trim=0 1.5cm 0 0, clip]{figures/GTSDB/00143_processed.jpg} \\[-0.1em]
        \includegraphics[width=0.31\columnwidth, height=0.16\columnwidth, trim=0 1.5cm 0 0, clip]{figures/GTSDB/00409_annotated_classname.jpg} & \includegraphics[width=0.31\columnwidth, height=0.16\columnwidth, trim=0 1.5cm 0 0, clip]{figures/GTSDB/00409.jpg} & \includegraphics[width=0.31\columnwidth, height=0.16\columnwidth, trim=0 1.5cm 0 0, clip]{figures/GTSDB/00409_processed.jpg} \\[-0.1em]
        \includegraphics[width=0.31\columnwidth, height=0.16\columnwidth, trim=0 1.5cm 0 0, clip]{figures/GTSDB/00393_annotated_classname.jpg} & \includegraphics[width=0.31\columnwidth, height=0.16\columnwidth, trim=0 1.5cm 0 0, clip]{figures/GTSDB/00393.jpg} & \includegraphics[width=0.31\columnwidth, height=0.16\columnwidth, trim=0 1.5cm 0 0, clip]{figures/GTSDB/00393_processed.jpg} \\[-0.1em]
    \end{tabular}
    
    \caption{GTSDB \cite{GTSDB2020} illustration: (A) Raw images with bounding boxes and category labels. Repository-provided (B) `semantic' and (C) `instance' masks, though all instances use identical pixel values. Instance contours in (C) are highlighted.}
    \label{fig:GTSDB_visualization}
\end{figure}

==> figures_figures/45_traffic_sign_detection_Glare.tex <==
\begin{figure}[!t]
    \centering
    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        
        \includegraphics[width=0.31\columnwidth, height=0.16\columnwidth, trim=0 0.6cm 0 0.3cm, clip]{figures/Glare/annotated_GOPR0453-converted-workersAhead-start4457.mp4_image6.jpg} & \includegraphics[width=0.31\columnwidth, height=0.16\columnwidth, trim=0 0.6cm 0 0.3cm, clip]{figures/Glare/annotated_GOPR0457-converted-006-noLeftTurn-start29715.mp4_image26.jpg} & \includegraphics[width=0.31\columnwidth, height=0.16\columnwidth, trim=0 0.6cm 0 0.3cm, clip]{figures/Glare/annotated_GOPR0457-converted-006-noLeftTurn-start29715.mp4_image34.jpg} \\[-0.1em]
        
        \includegraphics[width=0.31\columnwidth, height=0.16\columnwidth]{figures/Glare/annotated_2021_0819_101027_083A-oneWay-start955.MOV_image2.jpg} & \includegraphics[width=0.31\columnwidth, height=0.16\columnwidth]{figures/Glare/annotated_2021_0819_101027_083A-oneWay-start955.MOV_image3.jpg} & \includegraphics[width=0.31\columnwidth, height=0.16\columnwidth]{figures/Glare/annotated_2021_0819_101027_083A-oneWay-start955.MOV_image4.jpg} \\[-0.1em]
        
        \includegraphics[width=0.31\columnwidth, height=0.16\columnwidth, trim=0 1.7cm 0 0, clip]{figures/Glare/annotated_2021_0821_074733_056A-curveLeft-start11005.MOV_image4.jpg} & \includegraphics[width=0.31\columnwidth, height=0.16\columnwidth, trim=0 3.3cm 0 0, clip]{figures/Glare/annotated_2021_0825_183915_067B-keepLeft-start6700.MOV_image0.jpg} & \includegraphics[width=0.31\columnwidth, height=0.16\columnwidth, trim=0 3.3cm 0 0, clip]{figures/Glare/annotated_2021_0820_172422_029B-stop-start1205.MOV_image0.jpg} \\[-0.1em]

    \end{tabular}
    
    \caption{Sample images in GLARE \cite{Glare}, overlaid with bounding box and category label for annotated traffic sign. }
    \label{fig:Glare_visualization}
\end{figure}

==> figures_figures/46_traffic_sign_graph_generation_CTSU.tex <==
\begin{figure}[!t]
    \centering

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}

        \includegraphics[width=0.45\columnwidth, height=0.21\columnwidth]{figures/CTSU/interval_speed_227.jpg} &
        \includegraphics[width=0.45\columnwidth, height=0.21\columnwidth]{figures/CTSU/signage_car_letter_90.jpg} \\[-0.1em]
        
        \includegraphics[width=0.45\columnwidth, height=0.3\columnwidth]{figures/CTSU/aspect_name_12.jpg} &
        \includegraphics[width=0.45\columnwidth, height=0.3\columnwidth]{figures/CTSU/road_name_1072.jpg} \\[-0.1em]

        \includegraphics[width=0.45\columnwidth, height=0.3\columnwidth, trim=0.1cm 0 0.1cm 0, clip]{figures/CTSU/emergency_lane_79.jpg} &
        \includegraphics[width=0.45\columnwidth, height=0.3\columnwidth, trim=0 1.5cm 0.1cm 0, clip]{figures/CTSU/service_area_501.jpg} \\[-0.1em]

    \end{tabular}

    \caption{Sample Images in CTSU \cite{CTSU}, showing sign components with overlaid bounding boxes, instance IDs, and category labels, and representing relationships with overlaid arrows.}
    \label{fig:ctsu_visualization}
\end{figure}

==> figures_figures/47_traffic_sign_graph_generation_RS10K.tex <==
\begin{figure}[!t]
    \centering

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}

        % Headers
         {\fontsize{8pt}{9.6pt}\selectfont \textbf{(A) Entity Visualization}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{(B) Relation Visualization}} \\
         
        \includegraphics[width=0.45\columnwidth, height=0.25\columnwidth]{figures/RS10K/10161-1638161061715.jpg} &
        \includegraphics[width=0.45\columnwidth, height=0.25\columnwidth]{figures/RS10K/relation_10161.jpg} \\

        \includegraphics[width=0.45\columnwidth, height=0.25\columnwidth]{figures/RS10K/1069-1637817486800.jpg} &
        \includegraphics[width=0.45\columnwidth, height=0.25\columnwidth]{figures/RS10K/relation_1069.jpg} \\        


    \end{tabular}

    \caption{RS10K \cite{RS10K} illustration: (A) images with overlaid entity polygons and labels, including road (yellow), lane (green), sign (cyan), and sign content that contain texts (red), arrows (pink), and symbols (orange); (B) visualization of relation annotations that further include entity-pair nodes (gray).}
    \label{fig:rs10k_visualization}
\end{figure}

==> figures_figures/48_traffic_light_detection_LISA.tex <==
\begin{figure}[!t]
    \centering

    % \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}

    %     \includegraphics[width=0.47\columnwidth]{figures/LISA/daySequence2--02943_annotated_image_partial.png} &
    %     \includegraphics[width=0.47\columnwidth]{figures/LISA/nightClip2--01660_annotated_image_partial.png} \\[-0.1em]
    %     \includegraphics[width=0.47\columnwidth]{figures/LISA/dayClip12--00105_partial.png} &
    %     \includegraphics[width=0.47\columnwidth]{figures/LISA/dayClip1--02160_annotated_image_partial.png} \\

    % \end{tabular}

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}

        \includegraphics[width=0.23\columnwidth]{figures/LISA/daySequence2--02943_annotated_image_partial.jpg} &
        \includegraphics[width=0.23\columnwidth]{figures/LISA/nightClip2--01660_annotated_image_partial.jpg} &
        \includegraphics[width=0.23\columnwidth]{figures/LISA/dayClip12--00105_partial.jpg} &
        \includegraphics[width=0.23\columnwidth]{figures/LISA/dayClip1--02160_annotated_image_partial.jpg} \\

    \end{tabular}

    \caption{Cropped samples in LISA \cite{LISA}, overlaying image tag and spatial and category labels for annotated traffic lights.}
    \label{fig:lisa_visualization}
\end{figure}

==> figures_figures/49_traffic_light_detection_BSTLD.tex <==
\begin{figure}[!t]
    \centering

    % \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}

    %     \includegraphics[width=0.47\columnwidth, trim=0 0.7cm 0 0, clip]{figures/BSTLD/208440_partial.png} &
    %     \includegraphics[width=0.47\columnwidth, trim=0 0.7cm 0 0, clip]{figures/BSTLD/236916_partial.png} \\[-0.3em]
    %     \multicolumn{2}{c}{\fontsize{8pt}{0.5pt}\selectfont (a) Examples of Traffic Lights in `Green' and `GreenLeft' Classes} \\ [0.1em]

    %     \includegraphics[width=0.47\columnwidth, trim=0 0.7cm 0 0, clip]{figures/BSTLD/86084_partial.png} &
    %     \includegraphics[width=0.47\columnwidth, trim=0 0.7cm 0 0, clip]{figures/BSTLD/209874_partial.png} \\[-0.3em]
    %     \multicolumn{2}{c}{\fontsize{8pt}{0.5pt}\selectfont (b)  Max Traffic Light Density Scenario and Unsignalized intersection} \\ [0.1em]

    %     \includegraphics[width=0.47\columnwidth, trim=0 0.7cm 0 0, clip]{figures/BSTLD/Consecutive/506206_partial.png} &
    %     \includegraphics[width=0.47\columnwidth, trim=0 0.7cm 0 0, clip]{figures/BSTLD/Consecutive/506274_partial.png} \\[-0.1em]

    %     \includegraphics[width=0.47\columnwidth, trim=0 0.7cm 0 0, clip]{figures/BSTLD/Consecutive/519448_partial.png} &
    %     \includegraphics[width=0.47\columnwidth, trim=0 0.7cm 0 0, clip]{figures/BSTLD/Consecutive/519518_partial.png} \\[-0.3em]
    %     \multicolumn{2}{c}{\fontsize{8pt}{0.5pt}\selectfont (c) Inconsistent Labels for the Same Light in Consecutive Images} \\
        
    % \end{tabular}

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}

        \includegraphics[width=0.23\columnwidth, trim=0 0.7cm 0 0, clip]{figures/BSTLD/208440_partial.jpg} &
        \includegraphics[width=0.23\columnwidth, trim=0 0.7cm 0 0, clip]{figures/BSTLD/236916_partial.jpg} &
        \includegraphics[width=0.23\columnwidth, trim=0 0.7cm 0 0, clip]{figures/BSTLD/86084_partial.jpg} &
        \includegraphics[width=0.23\columnwidth, trim=0 0.7cm 0 0, clip]{figures/BSTLD/209874_partial.jpg} \\
        
        \multicolumn{2}{c}{\fontsize{8pt}{0.5pt}\selectfont (a) Examples in `Green' and `GreenLeft' Classes} &  \multicolumn{2}{c}{\fontsize{8pt}{0.5pt}\selectfont (b)  Max Density Scenario and Unsignalized intersection} \\ [0.5em]


        \includegraphics[width=0.23\columnwidth, trim=0 0.7cm 0 0, clip]{figures/BSTLD/Consecutive/506206_partial.jpg} &
        \includegraphics[width=0.23\columnwidth, trim=0 0.7cm 0 0, clip]{figures/BSTLD/Consecutive/506274_partial.jpg} &

        \includegraphics[width=0.23\columnwidth, trim=0 0.7cm 0 0, clip]{figures/BSTLD/Consecutive/519448_partial.jpg} &
        \includegraphics[width=0.23\columnwidth, trim=0 0.7cm 0 0, clip]{figures/BSTLD/Consecutive/519518_partial.jpg} \\
        \multicolumn{4}{c}{\fontsize{8pt}{0.5pt}\selectfont (c) Inconsistent Labels for the Same Light in Consecutive Images} \\
        
    \end{tabular}

    \caption{Cropped sample images in BSTLD \cite{BOSCH}, overlaying spatial and category labels for annotated traffic lights.}
    \label{fig:bstld_visualization}
\end{figure}

==> figures_figures/4_traffic_accidents_classification_CADP.tex <==
\begin{figure}[!t]
    \centering
    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}

        \includegraphics[width=0.22\columnwidth, trim=0 3cm 0 0, clip]{figures/CADP/thumbnails-116.jpeg} &

        \includegraphics[width=0.22\columnwidth, trim=0 3cm 0 0, clip]{figures/CADP/0003.jpg} &

        \includegraphics[width=0.22\columnwidth, trim=0 3cm 0 0, clip]{figures/CADP/ezgif-frame-001.jpg} &
        \includegraphics[width=0.22\columnwidth, trim=0 3cm 0 0, clip]{figures/CADP/ezgif-frame-005.jpg} \\[-0.2em]

        \fontsize{8pt}{0.5pt}\selectfont(a) Irrelevant & \fontsize{8pt}{0.5pt}\selectfont(b) Non-vehicular & \multicolumn{2}{c}{\fontsize{8pt}{0.5pt}\selectfont (c) Near-miss Incidents} \\[0.2em]

        \includegraphics[width=0.22\columnwidth, trim=0 3cm 0 0, clip]{figures/CADP/ezgif-frame-012.jpg} &
        \includegraphics[width=0.22\columnwidth, trim=0 3cm 0 0, clip]{figures/CADP/ezgif-frame-013.jpg} &
        \includegraphics[width=0.22\columnwidth, trim=0 3cm 0 0, clip]{figures/CADP/ezgif-frame-014.jpg} &
        \includegraphics[width=0.22\columnwidth, trim=0 3cm 0 0, clip]{figures/CADP/ezgif-frame-015.jpg} \\[-0.2em]
        \multicolumn{4}{c}{\fontsize{8pt}{0.5pt}\selectfont (d) Sequential Sample Frames from Incorrectly Concatenated Segment} \\[0.2em]
    \end{tabular}
    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}
        \includegraphics[width=0.45\columnwidth]{figures/CADP/detailed_annotated_frame_77.785231_Copy.jpg} &
        \includegraphics[width=0.45\columnwidth]{figures/CADP/detailed_annotated_frame_86.793484_Copy.jpg} \\[-0.2em]
        \multicolumn{2}{c}{\fontsize{8pt}{0.5pt}\selectfont (e) Dummy Spatial and Temporal Annotations Extracted from JSON file}\\
    \end{tabular}   
    \caption{CADP\cite{CADPDataset} illustration: issues in footage and labels.}
    \label{fig:CADP_visualization}
\end{figure}

==> figures_figures/50_traffic_light_detection_DriveU.tex <==
\begin{figure}[!t]
    \centering

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}

        \includegraphics[width=0.45\columnwidth]{figures/DriveU/annotated_DE_BBBR667_2015-04-21_17-13-41-088648_k0.jpg} &
        \includegraphics[width=0.45\columnwidth]{figures/DriveU/annotated_DE_BBBR667_2015-04-18_18-02-33-833786_k0.jpg} \\[-0.1em]

        \includegraphics[width=0.45\columnwidth]{figures/DriveU/annotated_DE_BBBR667_2015-04-21_17-30-12-015268_k0.jpg} &
        \includegraphics[width=0.45\columnwidth]{figures/DriveU/annotated_DE_BBBR667_2015-04-17_11-50-43-971758_k0.jpg} \\[-0.1em]

    \end{tabular}

    \caption{Sample Images in DriveU \cite{DriveU}, overlaying frame-level and object-level labels. Colors of bounding boxes represent `state' attribute. Texts beneath each bounding box denote (from top to bottom) `unique ID', `pictogram', and `relevance'.}
    \label{fig:driveu_visualization}
\end{figure}

==> figures_figures/51_traffic_light_detection_S2TLD.tex <==
\begin{figure}[!t]
    \centering

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}

        \includegraphics[width=0.45\columnwidth]{figures/S2TLD/2020-03-30_11_31_30.354501094_annotated_partial.jpg} &
        \includegraphics[width=0.45\columnwidth]{figures/S2TLD/001075_annotated_partial.jpg} \\[-0.1em]

        \includegraphics[width=0.45\columnwidth]{figures/S2TLD/2020-04-04_11_09_39.265862691_annotated_partial.jpg} &
        \includegraphics[width=0.45\columnwidth]{figures/S2TLD/2020-04-04_11_12_49.562650338_annotated_partial.jpg} \\[-0.1em]

    \end{tabular}


    \caption{Sample images (cropped) in $\text{S}^2\text{TLD}$ \cite{s2tld}, overlaying spatial and categorical labels for annotated traffic lights.}
    \label{fig:s2tld_visualization}
\end{figure}

==> figures_figures/52_traffic_police_gesture_recognition_TPGR.tex <==
\begin{figure}[!t]
    \centering

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}

        \includegraphics[width=0.23\columnwidth, height=0.23\columnwidth]{figures/TPGR/101_frame_0051.jpg} &
        \includegraphics[width=0.23\columnwidth, height=0.23\columnwidth]{figures/TPGR/017_frame_0196.jpg} &

        \includegraphics[width=0.23\columnwidth, height=0.23\columnwidth]{figures/TPGR/011_frame_1115.jpg} &
        \includegraphics[width=0.23\columnwidth,height=0.23\columnwidth]{figures/TPGR/011_frame_1125_Copy.jpg} \\[-0.1em]

    \end{tabular}

    \caption{Sample frames cropped from TPGR videos \cite{HE2020248}, overlaying classification label and its interpretation.}
    \label{fig:tpgr_visualization}
\end{figure}

==> figures_figures/53_hd_map_construction_nuScenes.tex <==
\begin{figure}[!t]
    \centering

    % top block
    \begin{tabular}{@{}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{}}
        \includegraphics[width=0.57\columnwidth,height=0.17\columnwidth]{figures/nuScenes/surround_view.png} &
        \includegraphics[width=0.1\columnwidth,height=0.17\columnwidth]{figures/nuScenes/gt_hd.png} &
        \includegraphics[width=0.26\columnwidth,height=0.17\columnwidth]{figures/nuScenes/false_positive.jpg} \\

        \multicolumn{2}{c@{\hspace{0.01\columnwidth}}}{\fontsize{8pt}{9pt}\selectfont
        \shortstack{(a) Sample surround-view images with corresponding map annotations\\
        for road boundary (green), road divider (red), and crosswalk (blue)}} &
        {\fontsize{8pt}{9pt}\selectfont
        \shortstack{(b) False positive due to the\\ different view of LiDAR}}
    \end{tabular}

    \vspace{0.4em}

    % bottom block
    \begin{tabular}{@{}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{}}
        \includegraphics[width=0.23\columnwidth]{figures/nuScenes/false_negative_2.jpg} &
        \includegraphics[width=0.23\columnwidth]{figures/nuScenes/false_negative_point_cloud_2.jpg} &
        \includegraphics[width=0.23\columnwidth]{figures/nuScenes/false_negative_3.jpg} &
        \includegraphics[width=0.23\columnwidth]{figures/nuScenes/false_negative_point_cloud_3.jpg} \\

        \multicolumn{4}{c}{\fontsize{8pt}{9pt}\selectfont
        (c) False negatives (missing annotations) from the image view, with some due to the absence of LiDAR/radar point}
    \end{tabular}

    \caption{Sample frames from nuScenes \cite{nuScenes} with corresponding HD map annotations or 3D object annotations.}
    \label{fig:nuscenes_examples}
\end{figure}

==> figures_figures/5_traffic_accidents_anticipation_CCD.tex <==
\begin{figure}[!t]
    \centering

    % \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
    %      & {\fontsize{8pt}{9.6pt}\selectfont \textbf{(A) Ego-involved Accident}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{(B) Non-ego Involved Accident}} \\
    %     \raisebox{1em}{\rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont First Frame}} & 
    %     \includegraphics[width=0.44\columnwidth, trim=0 3cm 0 0, clip]{figures/CCD/000006_0001.jpg} &
    %     \includegraphics[width=0.44\columnwidth, trim=0 3cm 0 0, clip]{figures/CCD/000007_0001.jpg} \\[-0.1em]
    %     \raisebox{0.4em}{\rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont Non-crash Frame}} & 
    %     \includegraphics[width=0.44\columnwidth]{figures/CCD/annotated_000006_0032.jpg} &
    %     \includegraphics[width=0.44\columnwidth]{figures/CCD/annotated_000007_0025.jpg} \\[-0.1em]
    %     \raisebox{1.1em}{\rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont Crash Frame}} & 
    %     \includegraphics[width=0.44\columnwidth]{figures/CCD/annotated_000006_0048.jpg} &
    %     \includegraphics[width=0.44\columnwidth]{figures/CCD/annotated_000007_0050.jpg} \\[-0.1em]
    % \end{tabular}

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
         & {\fontsize{8pt}{9.6pt}\selectfont \textbf{First Frame}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{Non-crash Frame}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{Crash Frame}}\\
        \raisebox{2.0em}{\rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont \textbf{Ego-involved}}} & 
        \includegraphics[width=0.3\columnwidth]{figures/CCD/000006_0001.jpg} &
        \includegraphics[width=0.3\columnwidth]{figures/CCD/annotated_000006_0032.jpg} &
        \includegraphics[width=0.3\columnwidth]{figures/CCD/annotated_000006_0048.jpg} \\
        
        \raisebox{1.0em}{\rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont \textbf{Non-ego Involved}}} & 
        \includegraphics[width=0.3\columnwidth]{figures/CCD/000007_0001.jpg} &
        \includegraphics[width=0.3\columnwidth]{figures/CCD/annotated_000007_0025.jpg} &
        \includegraphics[width=0.3\columnwidth]{figures/CCD/annotated_000007_0050.jpg} \\[-0.1em]
    \end{tabular}
    
    \caption{Sample images of CCD \cite{CarCrashDataset} with labels extracted from the TXT file and interpreted to enhance readability. We overlay red warning texts and bottom process bars for demonstration.}
    % \label{fig:accident_datasets_comparison}
    \label{fig:CCD_visualization}
\end{figure}

==> figures_figures/6_traffic_accidents_anticipation_DAD.tex <==
\begin{figure}[!t]
    \centering
    
    % \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
    %     % Headers
    %      & {\fontsize{8pt}{9.6pt}\selectfont \textbf{(A) Pre-incident Frame}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{(B) Post-incident Frame}} \\
        
    %     % First dataset
    %     % first scene
    %     \raisebox{0.8em}{\rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont Traffic Robbery}} & 
    %     \includegraphics[width=0.45\columnwidth]{figures/DAD/000077_frame_0023.jpg} &
    %     \includegraphics[width=0.45\columnwidth]{figures/DAD/000077_frame_0100.jpg} \\
        
    %     % second scene
    %     \raisebox{0.6em}{\rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont Near-miss Event}} & 
    %     \includegraphics[width=0.45\columnwidth]{figures/DAD/000515_frame_0047.jpg} &
    %     \includegraphics[width=0.45\columnwidth]{figures/DAD/000515_frame_0096.jpg} \\

    %     \rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont Single-vehicle Crash} & 
    %     \includegraphics[width=0.45\columnwidth]{figures/DAD/000024_frame_0061.jpg} &
    %     \includegraphics[width=0.45\columnwidth]{figures/DAD/000024_frame_0092.jpg} \\

    %     \raisebox{0.7em}{\rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont Accident Scam}} & 
    %     \includegraphics[width=0.45\columnwidth]{figures/DAD/000354_frame_0041.jpg} &
    %     \includegraphics[width=0.45\columnwidth]{figures/DAD/000354_frame_0065.jpg} \\
        
    % \end{tabular}

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        % Headers
         & {\fontsize{8pt}{9.6pt}\selectfont \textbf{Traffic Robbery}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{Near-miss Event}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{Single-vehicle Crash}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{Accident Scam}} \\
        
        % First dataset
        % first scene
        \raisebox{0.7em}{\rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont \textbf{Pre-incident}}} & 
        \includegraphics[width=0.23\columnwidth]{figures/DAD/000077_frame_0023.jpg} &
        \includegraphics[width=0.23\columnwidth]{figures/DAD/000515_frame_0047.jpg} &
        \includegraphics[width=0.23\columnwidth]{figures/DAD/000024_frame_0061.jpg} &
        \includegraphics[width=0.23\columnwidth]{figures/DAD/000354_frame_0041.jpg} \\

        \raisebox{0.5em}{\rotatebox{90}{\fontsize{8pt}{0.5pt}\selectfont \textbf{Post-incident}}} & 
        \includegraphics[width=0.23\columnwidth]{figures/DAD/000077_frame_0100.jpg} &
        \includegraphics[width=0.23\columnwidth]{figures/DAD/000515_frame_0096.jpg} &
        \includegraphics[width=0.23\columnwidth]{figures/DAD/000024_frame_0092.jpg} &
        \includegraphics[width=0.23\columnwidth]{figures/DAD/000354_frame_0065.jpg} \\
        
        
    \end{tabular}
    
    \caption{Sample frames of DAD \cite{DAD}. For better readability, instance-level labels are just overlaid for incident participants. }
    \label{fig:DAD_visualization}
\end{figure}

==> figures_figures/7_accident_causality_recognition_DoTA.tex <==
\begin{figure}[!t]
    \centering

    % Table-like structure for alignment
    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}

        \includegraphics[width=0.31\columnwidth]{figures/DoTA/Non-ego/labeled_000047.jpg} &
        \includegraphics[width=0.31\columnwidth]{figures/DoTA/Non-ego/labeled_000052.jpg} &
        \includegraphics[width=0.31\columnwidth]{figures/DoTA/Non-ego/labeled_000053.jpg} \\

        \includegraphics[width=0.31\columnwidth]{figures/DoTA/Non-ego/labeled_000065.jpg} &
        \includegraphics[width=0.31\columnwidth]{figures/DoTA/Non-ego/labeled_000066.jpg} &
        \includegraphics[width=0.31\columnwidth]{figures/DoTA/Non-ego/labeled_000071.jpg} \\
        
        \multicolumn{3}{c}{\fontsize{8pt}{0.5pt}\selectfont {\shortstack{(a) Ego-vehicle as an Observer. Top-right: Labeled First Accident Frame; Bottom-middle: Labeled Last Accident Frame}}} \\[0.2em]
        
    \end{tabular}
    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}
        \includegraphics[width=0.47\columnwidth]{figures/DoTA/ego/labeled_000065.jpg} &
        \includegraphics[width=0.47\columnwidth]{figures/DoTA/ego/labeled_000108.jpg} \\
        \multicolumn{2}{c}{\fontsize{8pt}{0.5pt}\selectfont {\shortstack{(b) Sample Ego-involved Single-Vehicle Accident. Left: Labeled First Accident Frame; Right: Labeled Last Accident Frame}}} \\
    \end{tabular}

    \caption{DoTA \cite{DoTA} Illustration: What-Where-When pipeline.}
    \label{fig:DoTA_visualization}
\end{figure}

==> figures_figures/8_accident_causality_recognition_CTA.tex <==
\begin{figure}[!t]
    \centering

    % \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        
    %      {\fontsize{8pt}{9.6pt}\selectfont \textbf{(A) Sample Cause Frame}} & {\fontsize{8pt}{9.6pt}\selectfont \textbf{(B) Sample Effect Frame}} \\
    %     \includegraphics[width=0.46\columnwidth]{figures/CTA/traffic_noego/BFMHptZ1YiM_3350435748/frame_0139.png} &
    %     \includegraphics[width=0.46\columnwidth]{figures/CTA/traffic_noego/BFMHptZ1YiM_3350435748/frame_0174.png} \\[-0.1em]
    %     \includegraphics[width=0.46\columnwidth]{figures/CTA/Dashcam_Ego/lGLbMLFeipk_29045084/lGLbMLFeipk_29045084_frame_0238.png} &
    %     \includegraphics[width=0.46\columnwidth]{figures/CTA/Dashcam_Ego/lGLbMLFeipk_29045084/lGLbMLFeipk_29045084_frame_0275.png} \\[-0.1em]
    %     % \includegraphics[width=0.46\columnwidth]{figures/CTA/Dashcam Ego/PO9itttlih0_44166104/frame_0226.png} &
    %     % \includegraphics[width=0.46\columnwidth]{figures/CTA/Dashcam Ego/PO9itttlih0_44166104/frame_0432.png} \\[0.1em]
    %     \includegraphics[width=0.46\columnwidth]{figures/CTA/Dashcam_Ego/ZmbCMDFsdUM_2390825876/ZmbCMDFsdUM_2390825876_frame_0393.png} &
    %     \includegraphics[width=0.46\columnwidth]{figures/CTA/Dashcam_Ego/ZmbCMDFsdUM_2390825876/ZmbCMDFsdUM_2390825876_frame_0557.png} \\[-0.2em]
        
    % \end{tabular}

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c@{\hspace{0.01\columnwidth}}c}
        
         \raisebox{0.8em}{\rotatebox{90}{\fontsize{8pt}{9.5pt}\selectfont (A) Cause Frame}} & 
        \includegraphics[width=0.3\columnwidth]{figures/CTA/traffic_noego/BFMHptZ1YiM_3350435748/frame_0139.jpg} &
        \includegraphics[width=0.3\columnwidth]{figures/CTA/Dashcam_Ego/lGLbMLFeipk_29045084/lGLbMLFeipk_29045084_frame_0238.jpg} &
        \includegraphics[width=0.3\columnwidth]{figures/CTA/Dashcam_Ego/ZmbCMDFsdUM_2390825876/ZmbCMDFsdUM_2390825876_frame_0393.jpg} \\
        
         \raisebox{0.8em}{\rotatebox{90}{\fontsize{8pt}{9.5pt}\selectfont (B) Effect Frame}} &         
        \includegraphics[width=0.3\columnwidth]{figures/CTA/traffic_noego/BFMHptZ1YiM_3350435748/frame_0174.jpg} &
        \includegraphics[width=0.3\columnwidth]{figures/CTA/Dashcam_Ego/lGLbMLFeipk_29045084/lGLbMLFeipk_29045084_frame_0275.jpg} &
        \includegraphics[width=0.3\columnwidth]{figures/CTA/Dashcam_Ego/ZmbCMDFsdUM_2390825876/ZmbCMDFsdUM_2390825876_frame_0557.jpg} \\
        
    \end{tabular}
    
    \caption{Each column shows the sample frames of one accident clip in CTA \cite{you2020CTA}, with temporal and categorical labels. }
    \label{fig:CTA_visualization}
\end{figure}

==> figures_figures/9_accident_causality_recognition_MMAU.tex <==
\begin{figure}[!t]
    \centering

    \includegraphics[width=0.91\columnwidth,height=0.29\columnwidth]{figures/mmau/overlay.jpg}\\[0.2em]
    \fontsize{8pt}{0.5pt}\selectfont {(a) Sample frames 44, 78, 140, and 212 mark the anomaly start, accident start, anomaly end, video conclusion.} \\[0.2em]

    \begin{tabular}{c@{\hspace{0.01\columnwidth}}c}
        \includegraphics[width=0.45\columnwidth,height=0.16\columnwidth, trim=0 3cm 11cm 5cm, clip]{figures/mmau/1ba8ef9cb7984069.jpg} &
        \includegraphics[width=0.45\columnwidth,height=0.16\columnwidth, trim=0 4cm 11cm 5cm, clip]{figures/mmau/4c9eb356810ec20e.jpg} \\
        \includegraphics[width=0.45\columnwidth,height=0.16\columnwidth, trim=8cm 5cm 7cm 3cm, clip]{figures/mmau/2b134491b0c51b49.jpg} &
        \includegraphics[width=0.45\columnwidth,height=0.16\columnwidth, trim=8cm 5cm 7cm 3cm, clip]{figures/mmau/5d4008b2a31f19a6.jpg} \\[0.2em]
        
        \multicolumn{2}{c}{\fontsize{8pt}{0.5pt}\selectfont {\shortstack{(b) Object detection labels on sample frames reveal annotation issues.}}} \\
    \end{tabular}
    \caption{Illustration of multi-level labels in MM-AU \cite{MM-AU}.}
    \label{fig:mmau_visualization}
\end{figure}
